Lost in Self-stabilization

One of the questions addressed here is How can a twisted thread correct itself?. We consider a theoretical model where the studied mathematical object represents a 2D twisted discrete thread linking two points. This thread is made of a chain of agents which are lost, i.e. they have no knowledge of the global setting and no sense of direction. Thus, the modifications made by the agents are local and all the decisions use only minimal information about the local neighborhood. We introduce a random process such that the thread reorganizes itself efficiently to become a discrete line between these two points. The second question addressed here is to reorder a word by local flips in order to scatter the letters to avoid long successions of the same letter. These two questions are equivalent. The work presented here is at the crossroad of many different domains such as modeling cooling process in crystallography [2, 3, 8], stochastic cellular automata [6, 7], organizing a line of robots in distributed algorithms (the robot chain problem [5, 11]), and Christoffel words in language theory [1].

==> trace1.tex <==
\begin{figure}[htb] 
\begin{center} 
\begin{tikzpicture}[x=0.85cm,y=0.85cm]
%parameters: sight=12 nbTiles=[2,3] n=25
\path [draw,thick] (0,0) -- (0.048,0) -- (0.096,0) -- (0.14400000000000002,0) -- (0.192,0) -- (0.24,0) -- (0.288,0) -- (0.33599999999999997,0) -- (0.38399999999999995,0) -- (0.43199999999999994,0) -- (0.4799999999999999,0) -- (0.5279999999999999,0) -- (0.576,0) -- (0.624,0) -- (0.672,0) -- (0.7200000000000001,0) -- (0.7680000000000001,0) -- (0.8160000000000002,0) -- (0.8640000000000002,0) -- (0.9120000000000003,0) -- (0.9600000000000003,0) -- (1.0080000000000002,0) -- (1.0560000000000003,0) -- (1.1040000000000003,0) -- (1.1520000000000004,0) -- (1.2000000000000004,0) -- (1.2480000000000004,0) -- (1.2960000000000005,0) -- (1.3440000000000005,0) -- (1.3920000000000006,0) -- (1.4400000000000006,0) -- (1.4880000000000007,0) -- (1.5360000000000007,0) -- (1.5840000000000007,0) -- (1.6320000000000008,0) -- (1.6800000000000008,0) -- (1.7280000000000009,0) -- (1.776000000000001,0) -- (1.824000000000001,0) -- (1.872000000000001,0) -- (1.920000000000001,0) -- (1.968000000000001,0) -- (2.016000000000001,0) -- (2.064000000000001,0) -- (2.112000000000001,0) -- (2.160000000000001,0) -- (2.208000000000001,0) -- (2.256000000000001,0) -- (2.304000000000001,0) -- (2.352000000000001,0) -- (2.4000000000000012,0) -- (2.4000000000000012,0.048) -- (2.4000000000000012,0.096) -- (2.4000000000000012,0.14400000000000002) -- (2.4000000000000012,0.192) -- (2.4000000000000012,0.24) -- (2.4000000000000012,0.288) -- (2.4000000000000012,0.33599999999999997) -- (2.4000000000000012,0.38399999999999995) -- (2.4000000000000012,0.43199999999999994) -- (2.4000000000000012,0.4799999999999999) -- (2.4000000000000012,0.5279999999999999) -- (2.4000000000000012,0.576) -- (2.4000000000000012,0.624) -- (2.4000000000000012,0.672) -- (2.4000000000000012,0.7200000000000001) -- (2.4000000000000012,0.7680000000000001) -- (2.4000000000000012,0.8160000000000002) -- (2.4000000000000012,0.8640000000000002) -- (2.4000000000000012,0.9120000000000003) -- (2.4000000000000012,0.9600000000000003) -- (2.4000000000000012,1.0080000000000002) -- (2.4000000000000012,1.0560000000000003) -- (2.4000000000000012,1.1040000000000003) -- (2.4000000000000012,1.1520000000000004) -- (2.4000000000000012,1.2000000000000004) -- (2.4000000000000012,1.2480000000000004) -- (2.4000000000000012,1.2960000000000005) -- (2.4000000000000012,1.3440000000000005) -- (2.4000000000000012,1.3920000000000006) -- (2.4000000000000012,1.4400000000000006) -- (2.4000000000000012,1.4880000000000007) -- (2.4000000000000012,1.5360000000000007) -- (2.4000000000000012,1.5840000000000007) -- (2.4000000000000012,1.6320000000000008) -- (2.4000000000000012,1.6800000000000008) -- (2.4000000000000012,1.7280000000000009) -- (2.4000000000000012,1.776000000000001) -- (2.4000000000000012,1.824000000000001) -- (2.4000000000000012,1.872000000000001) -- (2.4000000000000012,1.920000000000001) -- (2.4000000000000012,1.968000000000001) -- (2.4000000000000012,2.016000000000001) -- (2.4000000000000012,2.064000000000001) -- (2.4000000000000012,2.112000000000001) -- (2.4000000000000012,2.160000000000001) -- (2.4000000000000012,2.208000000000001) -- (2.4000000000000012,2.256000000000001) -- (2.4000000000000012,2.304000000000001) -- (2.4000000000000012,2.352000000000001) -- (2.4000000000000012,2.4000000000000012) -- (2.4000000000000012,2.4480000000000013) -- (2.4000000000000012,2.4960000000000013) -- (2.4000000000000012,2.5440000000000014) -- (2.4000000000000012,2.5920000000000014) -- (2.4000000000000012,2.6400000000000015) -- (2.4000000000000012,2.6880000000000015) -- (2.4000000000000012,2.7360000000000015) -- (2.4000000000000012,2.7840000000000016) -- (2.4000000000000012,2.8320000000000016) -- (2.4000000000000012,2.8800000000000017) -- (2.4000000000000012,2.9280000000000017) -- (2.4000000000000012,2.9760000000000018) -- (2.4000000000000012,3.024000000000002) -- (2.4000000000000012,3.072000000000002) -- (2.4000000000000012,3.120000000000002) -- (2.4000000000000012,3.168000000000002) -- (2.4000000000000012,3.216000000000002) -- (2.4000000000000012,3.264000000000002) -- (2.4000000000000012,3.312000000000002) -- (2.4000000000000012,3.360000000000002) -- (2.4000000000000012,3.408000000000002) -- (2.4000000000000012,3.456000000000002) -- (2.4000000000000012,3.5040000000000022) -- (2.4000000000000012,3.5520000000000023);
\node [black] at (1.2000000000000013,-0.5479999999999983) {t=0};
\path [draw,thick] (3.4000000000000012,0) -- (3.4480000000000013,0) -- (3.4960000000000013,0) -- (3.5440000000000014,0) -- (3.5920000000000014,0) -- (3.6400000000000015,0) -- (3.6880000000000015,0) -- (3.7360000000000015,0) -- (3.7840000000000016,0) -- (3.8320000000000016,0) -- (3.8800000000000017,0) -- (3.9280000000000017,0) -- (3.9760000000000018,0) -- (4.024000000000002,0) -- (4.072000000000002,0) -- (4.120000000000002,0) -- (4.168000000000002,0) -- (4.216000000000002,0) -- (4.264000000000002,0) -- (4.312000000000002,0) -- (4.360000000000002,0) -- (4.408000000000002,0) -- (4.456000000000002,0) -- (4.504000000000002,0) -- (4.552000000000002,0) -- (4.600000000000002,0) -- (4.648000000000002,0) -- (4.696000000000002,0) -- (4.744000000000002,0) -- (4.7920000000000025,0) -- (4.8400000000000025,0) -- (4.888000000000003,0) -- (4.936000000000003,0) -- (4.984000000000003,0) -- (5.032000000000003,0) -- (5.080000000000003,0) -- (5.128000000000003,0) -- (5.176000000000003,0) -- (5.224000000000003,0) -- (5.272000000000003,0) -- (5.320000000000003,0) -- (5.368000000000003,0) -- (5.416000000000003,0) -- (5.464000000000003,0) -- (5.512000000000003,0) -- (5.560000000000003,0) -- (5.608000000000003,0) -- (5.656000000000003,0) -- (5.656000000000003,0.048) -- (5.704000000000003,0.048) -- (5.704000000000003,0.096) -- (5.704000000000003,0.14400000000000002) -- (5.752000000000003,0.14400000000000002) -- (5.752000000000003,0.192) -- (5.752000000000003,0.24) -- (5.800000000000003,0.24) -- (5.800000000000003,0.288) -- (5.800000000000003,0.33599999999999997) -- (5.800000000000003,0.38399999999999995) -- (5.800000000000003,0.43199999999999994) -- (5.800000000000003,0.4799999999999999) -- (5.800000000000003,0.5279999999999999) -- (5.800000000000003,0.576) -- (5.800000000000003,0.624) -- (5.800000000000003,0.672) -- (5.800000000000003,0.7200000000000001) -- (5.800000000000003,0.7680000000000001) -- (5.800000000000003,0.8160000000000002) -- (5.800000000000003,0.8640000000000002) -- (5.800000000000003,0.9120000000000003) -- (5.800000000000003,0.9600000000000003) -- (5.800000000000003,1.0080000000000002) -- (5.800000000000003,1.0560000000000003) -- (5.800000000000003,1.1040000000000003) -- (5.800000000000003,1.1520000000000004) -- (5.800000000000003,1.2000000000000004) -- (5.800000000000003,1.2480000000000004) -- (5.800000000000003,1.2960000000000005) -- (5.800000000000003,1.3440000000000005) -- (5.800000000000003,1.3920000000000006) -- (5.800000000000003,1.4400000000000006) -- (5.800000000000003,1.4880000000000007) -- (5.800000000000003,1.5360000000000007) -- (5.800000000000003,1.5840000000000007) -- (5.800000000000003,1.6320000000000008) -- (5.800000000000003,1.6800000000000008) -- (5.800000000000003,1.7280000000000009) -- (5.800000000000003,1.776000000000001) -- (5.800000000000003,1.824000000000001) -- (5.800000000000003,1.872000000000001) -- (5.800000000000003,1.920000000000001) -- (5.800000000000003,1.968000000000001) -- (5.800000000000003,2.016000000000001) -- (5.800000000000003,2.064000000000001) -- (5.800000000000003,2.112000000000001) -- (5.800000000000003,2.160000000000001) -- (5.800000000000003,2.208000000000001) -- (5.800000000000003,2.256000000000001) -- (5.800000000000003,2.304000000000001) -- (5.800000000000003,2.352000000000001) -- (5.800000000000003,2.4000000000000012) -- (5.800000000000003,2.4480000000000013) -- (5.800000000000003,2.4960000000000013) -- (5.800000000000003,2.5440000000000014) -- (5.800000000000003,2.5920000000000014) -- (5.800000000000003,2.6400000000000015) -- (5.800000000000003,2.6880000000000015) -- (5.800000000000003,2.7360000000000015) -- (5.800000000000003,2.7840000000000016) -- (5.800000000000003,2.8320000000000016) -- (5.800000000000003,2.8800000000000017) -- (5.800000000000003,2.9280000000000017) -- (5.800000000000003,2.9760000000000018) -- (5.800000000000003,3.024000000000002) -- (5.800000000000003,3.072000000000002) -- (5.800000000000003,3.120000000000002) -- (5.800000000000003,3.168000000000002) -- (5.800000000000003,3.216000000000002) -- (5.800000000000003,3.264000000000002) -- (5.800000000000003,3.312000000000002) -- (5.800000000000003,3.360000000000002) -- (5.800000000000003,3.408000000000002) -- (5.800000000000003,3.456000000000002) -- (5.800000000000003,3.5040000000000022) -- (5.800000000000003,3.5520000000000023);
\node [black] at (4.600000000000003,-0.5479999999999983) {t=605};
\path [draw,thick] (6.800000000000003,0) -- (6.848000000000003,0) -- (6.8960000000000035,0) -- (6.9440000000000035,0) -- (6.9920000000000035,0) -- (7.040000000000004,0) -- (7.088000000000004,0) -- (7.136000000000004,0) -- (7.184000000000004,0) -- (7.232000000000004,0) -- (7.280000000000004,0) -- (7.328000000000004,0) -- (7.376000000000004,0) -- (7.424000000000004,0) -- (7.472000000000004,0) -- (7.520000000000004,0) -- (7.568000000000004,0) -- (7.616000000000004,0) -- (7.664000000000004,0) -- (7.712000000000004,0) -- (7.760000000000004,0) -- (7.808000000000004,0) -- (7.856000000000004,0) -- (7.904000000000004,0) -- (7.952000000000004,0) -- (8.000000000000004,0) -- (8.048000000000004,0) -- (8.096000000000004,0) -- (8.144000000000004,0) -- (8.192000000000004,0) -- (8.240000000000004,0) -- (8.288000000000004,0) -- (8.336000000000004,0) -- (8.384000000000004,0) -- (8.432000000000004,0) -- (8.480000000000004,0) -- (8.528000000000004,0) -- (8.576000000000004,0) -- (8.624000000000004,0) -- (8.672000000000004,0) -- (8.720000000000004,0) -- (8.720000000000004,0.048) -- (8.768000000000004,0.048) -- (8.768000000000004,0.096) -- (8.816000000000004,0.096) -- (8.864000000000004,0.096) -- (8.864000000000004,0.14400000000000002) -- (8.912000000000004,0.14400000000000002) -- (8.960000000000004,0.14400000000000002) -- (9.008000000000004,0.14400000000000002) -- (9.008000000000004,0.192) -- (9.056000000000004,0.192) -- (9.056000000000004,0.24) -- (9.056000000000004,0.288) -- (9.056000000000004,0.33599999999999997) -- (9.056000000000004,0.38399999999999995) -- (9.104000000000005,0.38399999999999995) -- (9.104000000000005,0.43199999999999994) -- (9.152000000000005,0.43199999999999994) -- (9.152000000000005,0.4799999999999999) -- (9.152000000000005,0.5279999999999999) -- (9.200000000000005,0.5279999999999999) -- (9.200000000000005,0.576) -- (9.200000000000005,0.624) -- (9.200000000000005,0.672) -- (9.200000000000005,0.7200000000000001) -- (9.200000000000005,0.7680000000000001) -- (9.200000000000005,0.8160000000000002) -- (9.200000000000005,0.8640000000000002) -- (9.200000000000005,0.9120000000000003) -- (9.200000000000005,0.9600000000000003) -- (9.200000000000005,1.0080000000000002) -- (9.200000000000005,1.0560000000000003) -- (9.200000000000005,1.1040000000000003) -- (9.200000000000005,1.1520000000000004) -- (9.200000000000005,1.2000000000000004) -- (9.200000000000005,1.2480000000000004) -- (9.200000000000005,1.2960000000000005) -- (9.200000000000005,1.3440000000000005) -- (9.200000000000005,1.3920000000000006) -- (9.200000000000005,1.4400000000000006) -- (9.200000000000005,1.4880000000000007) -- (9.200000000000005,1.5360000000000007) -- (9.200000000000005,1.5840000000000007) -- (9.200000000000005,1.6320000000000008) -- (9.200000000000005,1.6800000000000008) -- (9.200000000000005,1.7280000000000009) -- (9.200000000000005,1.776000000000001) -- (9.200000000000005,1.824000000000001) -- (9.200000000000005,1.872000000000001) -- (9.200000000000005,1.920000000000001) -- (9.200000000000005,1.968000000000001) -- (9.200000000000005,2.016000000000001) -- (9.200000000000005,2.064000000000001) -- (9.200000000000005,2.112000000000001) -- (9.200000000000005,2.160000000000001) -- (9.200000000000005,2.208000000000001) -- (9.200000000000005,2.256000000000001) -- (9.200000000000005,2.304000000000001) -- (9.200000000000005,2.352000000000001) -- (9.200000000000005,2.4000000000000012) -- (9.200000000000005,2.4480000000000013) -- (9.200000000000005,2.4960000000000013) -- (9.200000000000005,2.5440000000000014) -- (9.200000000000005,2.5920000000000014) -- (9.200000000000005,2.6400000000000015) -- (9.200000000000005,2.6880000000000015) -- (9.200000000000005,2.7360000000000015) -- (9.200000000000005,2.7840000000000016) -- (9.200000000000005,2.8320000000000016) -- (9.200000000000005,2.8800000000000017) -- (9.200000000000005,2.9280000000000017) -- (9.200000000000005,2.9760000000000018) -- (9.200000000000005,3.024000000000002) -- (9.200000000000005,3.072000000000002) -- (9.200000000000005,3.120000000000002) -- (9.200000000000005,3.168000000000002) -- (9.200000000000005,3.216000000000002) -- (9.200000000000005,3.264000000000002) -- (9.200000000000005,3.312000000000002) -- (9.200000000000005,3.360000000000002) -- (9.200000000000005,3.408000000000002) -- (9.200000000000005,3.456000000000002) -- (9.200000000000005,3.5040000000000022) -- (9.200000000000005,3.5520000000000023);
\node [black] at (8.000000000000005,-0.5479999999999983) {t=1372};
\path [draw,thick] (10.200000000000005,0) -- (10.248000000000005,0) -- (10.296000000000005,0) -- (10.344000000000005,0) -- (10.392000000000005,0) -- (10.440000000000005,0) -- (10.488000000000005,0) -- (10.536000000000005,0) -- (10.584000000000005,0) -- (10.632000000000005,0) -- (10.680000000000005,0) -- (10.728000000000005,0) -- (10.776000000000005,0) -- (10.824000000000005,0) -- (10.872000000000005,0) -- (10.920000000000005,0) -- (10.968000000000005,0) -- (11.016000000000005,0) -- (11.064000000000005,0) -- (11.112000000000005,0) -- (11.160000000000005,0) -- (11.208000000000006,0) -- (11.256000000000006,0) -- (11.304000000000006,0) -- (11.352000000000006,0) -- (11.400000000000006,0) -- (11.448000000000006,0) -- (11.496000000000006,0) -- (11.544000000000006,0) -- (11.592000000000006,0) -- (11.640000000000006,0) -- (11.688000000000006,0) -- (11.736000000000006,0) -- (11.784000000000006,0) -- (11.832000000000006,0) -- (11.880000000000006,0) -- (11.928000000000006,0) -- (11.976000000000006,0) -- (11.976000000000006,0.048) -- (12.024000000000006,0.048) -- (12.024000000000006,0.096) -- (12.072000000000006,0.096) -- (12.120000000000006,0.096) -- (12.168000000000006,0.096) -- (12.168000000000006,0.14400000000000002) -- (12.216000000000006,0.14400000000000002) -- (12.264000000000006,0.14400000000000002) -- (12.264000000000006,0.192) -- (12.312000000000006,0.192) -- (12.312000000000006,0.24) -- (12.360000000000007,0.24) -- (12.360000000000007,0.288) -- (12.408000000000007,0.288) -- (12.408000000000007,0.33599999999999997) -- (12.408000000000007,0.38399999999999995) -- (12.456000000000007,0.38399999999999995) -- (12.456000000000007,0.43199999999999994) -- (12.504000000000007,0.43199999999999994) -- (12.504000000000007,0.4799999999999999) -- (12.504000000000007,0.5279999999999999) -- (12.504000000000007,0.576) -- (12.552000000000007,0.576) -- (12.552000000000007,0.624) -- (12.552000000000007,0.672) -- (12.552000000000007,0.7200000000000001) -- (12.552000000000007,0.7680000000000001) -- (12.600000000000007,0.7680000000000001) -- (12.600000000000007,0.8160000000000002) -- (12.600000000000007,0.8640000000000002) -- (12.600000000000007,0.9120000000000003) -- (12.600000000000007,0.9600000000000003) -- (12.600000000000007,1.0080000000000002) -- (12.600000000000007,1.0560000000000003) -- (12.600000000000007,1.1040000000000003) -- (12.600000000000007,1.1520000000000004) -- (12.600000000000007,1.2000000000000004) -- (12.600000000000007,1.2480000000000004) -- (12.600000000000007,1.2960000000000005) -- (12.600000000000007,1.3440000000000005) -- (12.600000000000007,1.3920000000000006) -- (12.600000000000007,1.4400000000000006) -- (12.600000000000007,1.4880000000000007) -- (12.600000000000007,1.5360000000000007) -- (12.600000000000007,1.5840000000000007) -- (12.600000000000007,1.6320000000000008) -- (12.600000000000007,1.6800000000000008) -- (12.600000000000007,1.7280000000000009) -- (12.600000000000007,1.776000000000001) -- (12.600000000000007,1.824000000000001) -- (12.600000000000007,1.872000000000001) -- (12.600000000000007,1.920000000000001) -- (12.600000000000007,1.968000000000001) -- (12.600000000000007,2.016000000000001) -- (12.600000000000007,2.064000000000001) -- (12.600000000000007,2.112000000000001) -- (12.600000000000007,2.160000000000001) -- (12.600000000000007,2.208000000000001) -- (12.600000000000007,2.256000000000001) -- (12.600000000000007,2.304000000000001) -- (12.600000000000007,2.352000000000001) -- (12.600000000000007,2.4000000000000012) -- (12.600000000000007,2.4480000000000013) -- (12.600000000000007,2.4960000000000013) -- (12.600000000000007,2.5440000000000014) -- (12.600000000000007,2.5920000000000014) -- (12.600000000000007,2.6400000000000015) -- (12.600000000000007,2.6880000000000015) -- (12.600000000000007,2.7360000000000015) -- (12.600000000000007,2.7840000000000016) -- (12.600000000000007,2.8320000000000016) -- (12.600000000000007,2.8800000000000017) -- (12.600000000000007,2.9280000000000017) -- (12.600000000000007,2.9760000000000018) -- (12.600000000000007,3.024000000000002) -- (12.600000000000007,3.072000000000002) -- (12.600000000000007,3.120000000000002) -- (12.600000000000007,3.168000000000002) -- (12.600000000000007,3.216000000000002) -- (12.600000000000007,3.264000000000002) -- (12.600000000000007,3.312000000000002) -- (12.600000000000007,3.360000000000002) -- (12.600000000000007,3.408000000000002) -- (12.600000000000007,3.456000000000002) -- (12.600000000000007,3.5040000000000022) -- (12.600000000000007,3.5520000000000023);
\node [black] at (11.400000000000007,-0.5479999999999983) {t=1778};
\path [draw,thick] (13.600000000000007,0) -- (13.648000000000007,0) -- (13.696000000000007,0) -- (13.744000000000007,0) -- (13.792000000000007,0) -- (13.840000000000007,0) -- (13.888000000000007,0) -- (13.936000000000007,0) -- (13.984000000000007,0) -- (14.032000000000007,0) -- (14.080000000000007,0) -- (14.128000000000007,0) -- (14.176000000000007,0) -- (14.224000000000007,0) -- (14.272000000000007,0) -- (14.320000000000007,0) -- (14.368000000000007,0) -- (14.416000000000007,0) -- (14.464000000000008,0) -- (14.512000000000008,0) -- (14.560000000000008,0) -- (14.608000000000008,0) -- (14.656000000000008,0) -- (14.704000000000008,0) -- (14.752000000000008,0) -- (14.800000000000008,0) -- (14.848000000000008,0) -- (14.896000000000008,0) -- (14.944000000000008,0) -- (14.992000000000008,0) -- (15.040000000000008,0) -- (15.088000000000008,0) -- (15.136000000000008,0) -- (15.136000000000008,0.048) -- (15.184000000000008,0.048) -- (15.232000000000008,0.048) -- (15.232000000000008,0.096) -- (15.232000000000008,0.14400000000000002) -- (15.280000000000008,0.14400000000000002) -- (15.328000000000008,0.14400000000000002) -- (15.376000000000008,0.14400000000000002) -- (15.376000000000008,0.192) -- (15.424000000000008,0.192) -- (15.472000000000008,0.192) -- (15.520000000000008,0.192) -- (15.568000000000008,0.192) -- (15.568000000000008,0.24) -- (15.568000000000008,0.288) -- (15.616000000000009,0.288) -- (15.664000000000009,0.288) -- (15.664000000000009,0.33599999999999997) -- (15.664000000000009,0.38399999999999995) -- (15.712000000000009,0.38399999999999995) -- (15.712000000000009,0.43199999999999994) -- (15.760000000000009,0.43199999999999994) -- (15.760000000000009,0.4799999999999999) -- (15.760000000000009,0.5279999999999999) -- (15.808000000000009,0.5279999999999999) -- (15.808000000000009,0.576) -- (15.808000000000009,0.624) -- (15.808000000000009,0.672) -- (15.856000000000009,0.672) -- (15.856000000000009,0.7200000000000001) -- (15.856000000000009,0.7680000000000001) -- (15.856000000000009,0.8160000000000002) -- (15.904000000000009,0.8160000000000002) -- (15.904000000000009,0.8640000000000002) -- (15.952000000000009,0.8640000000000002) -- (15.952000000000009,0.9120000000000003) -- (15.952000000000009,0.9600000000000003) -- (15.952000000000009,1.0080000000000002) -- (15.952000000000009,1.0560000000000003) -- (16.000000000000007,1.0560000000000003) -- (16.000000000000007,1.1040000000000003) -- (16.000000000000007,1.1520000000000004) -- (16.000000000000007,1.2000000000000004) -- (16.000000000000007,1.2480000000000004) -- (16.000000000000007,1.2960000000000005) -- (16.000000000000007,1.3440000000000005) -- (16.000000000000007,1.3920000000000006) -- (16.000000000000007,1.4400000000000006) -- (16.000000000000007,1.4880000000000007) -- (16.000000000000007,1.5360000000000007) -- (16.000000000000007,1.5840000000000007) -- (16.000000000000007,1.6320000000000008) -- (16.000000000000007,1.6800000000000008) -- (16.000000000000007,1.7280000000000009) -- (16.000000000000007,1.776000000000001) -- (16.000000000000007,1.824000000000001) -- (16.000000000000007,1.872000000000001) -- (16.000000000000007,1.920000000000001) -- (16.000000000000007,1.968000000000001) -- (16.000000000000007,2.016000000000001) -- (16.000000000000007,2.064000000000001) -- (16.000000000000007,2.112000000000001) -- (16.000000000000007,2.160000000000001) -- (16.000000000000007,2.208000000000001) -- (16.000000000000007,2.256000000000001) -- (16.000000000000007,2.304000000000001) -- (16.000000000000007,2.352000000000001) -- (16.000000000000007,2.4000000000000012) -- (16.000000000000007,2.4480000000000013) -- (16.000000000000007,2.4960000000000013) -- (16.000000000000007,2.5440000000000014) -- (16.000000000000007,2.5920000000000014) -- (16.000000000000007,2.6400000000000015) -- (16.000000000000007,2.6880000000000015) -- (16.000000000000007,2.7360000000000015) -- (16.000000000000007,2.7840000000000016) -- (16.000000000000007,2.8320000000000016) -- (16.000000000000007,2.8800000000000017) -- (16.000000000000007,2.9280000000000017) -- (16.000000000000007,2.9760000000000018) -- (16.000000000000007,3.024000000000002) -- (16.000000000000007,3.072000000000002) -- (16.000000000000007,3.120000000000002) -- (16.000000000000007,3.168000000000002) -- (16.000000000000007,3.216000000000002) -- (16.000000000000007,3.264000000000002) -- (16.000000000000007,3.312000000000002) -- (16.000000000000007,3.360000000000002) -- (16.000000000000007,3.408000000000002) -- (16.000000000000007,3.456000000000002) -- (16.000000000000007,3.5040000000000022) -- (16.000000000000007,3.5520000000000023);
\node [black] at (14.800000000000008,-0.5479999999999983) {t=2512};
\path [draw,thick] (0,-4.6000000000000005) -- (0.048,-4.6000000000000005) -- (0.096,-4.6000000000000005) -- (0.14400000000000002,-4.6000000000000005) -- (0.192,-4.6000000000000005) -- (0.24,-4.6000000000000005) -- (0.288,-4.6000000000000005) -- (0.33599999999999997,-4.6000000000000005) -- (0.38399999999999995,-4.6000000000000005) -- (0.43199999999999994,-4.6000000000000005) -- (0.4799999999999999,-4.6000000000000005) -- (0.5279999999999999,-4.6000000000000005) -- (0.576,-4.6000000000000005) -- (0.624,-4.6000000000000005) -- (0.672,-4.6000000000000005) -- (0.7200000000000001,-4.6000000000000005) -- (0.7680000000000001,-4.6000000000000005) -- (0.8160000000000002,-4.6000000000000005) -- (0.8640000000000002,-4.6000000000000005) -- (0.9120000000000003,-4.6000000000000005) -- (0.9600000000000003,-4.6000000000000005) -- (1.0080000000000002,-4.6000000000000005) -- (1.0560000000000003,-4.6000000000000005) -- (1.1040000000000003,-4.6000000000000005) -- (1.1520000000000004,-4.6000000000000005) -- (1.1520000000000004,-4.5520000000000005) -- (1.2000000000000004,-4.5520000000000005) -- (1.2480000000000004,-4.5520000000000005) -- (1.2480000000000004,-4.5040000000000004) -- (1.2960000000000005,-4.5040000000000004) -- (1.3440000000000005,-4.5040000000000004) -- (1.3920000000000006,-4.5040000000000004) -- (1.4400000000000006,-4.5040000000000004) -- (1.4880000000000007,-4.5040000000000004) -- (1.5360000000000007,-4.5040000000000004) -- (1.5360000000000007,-4.456) -- (1.5840000000000007,-4.456) -- (1.5840000000000007,-4.408) -- (1.6320000000000008,-4.408) -- (1.6800000000000008,-4.408) -- (1.6800000000000008,-4.36) -- (1.7280000000000009,-4.36) -- (1.776000000000001,-4.36) -- (1.776000000000001,-4.312) -- (1.824000000000001,-4.312) -- (1.872000000000001,-4.312) -- (1.872000000000001,-4.264) -- (1.920000000000001,-4.264) -- (1.920000000000001,-4.216) -- (1.968000000000001,-4.216) -- (2.016000000000001,-4.216) -- (2.016000000000001,-4.168) -- (2.016000000000001,-4.12) -- (2.064000000000001,-4.12) -- (2.064000000000001,-4.072) -- (2.112000000000001,-4.072) -- (2.112000000000001,-4.024) -- (2.112000000000001,-3.976) -- (2.160000000000001,-3.976) -- (2.160000000000001,-3.928) -- (2.160000000000001,-3.88) -- (2.208000000000001,-3.88) -- (2.208000000000001,-3.832) -- (2.208000000000001,-3.784) -- (2.208000000000001,-3.7359999999999998) -- (2.256000000000001,-3.7359999999999998) -- (2.256000000000001,-3.6879999999999997) -- (2.304000000000001,-3.6879999999999997) -- (2.304000000000001,-3.6399999999999997) -- (2.304000000000001,-3.5919999999999996) -- (2.304000000000001,-3.5439999999999996) -- (2.304000000000001,-3.4959999999999996) -- (2.352000000000001,-3.4959999999999996) -- (2.352000000000001,-3.4479999999999995) -- (2.352000000000001,-3.3999999999999995) -- (2.4000000000000012,-3.3999999999999995) -- (2.4000000000000012,-3.3519999999999994) -- (2.4000000000000012,-3.3039999999999994) -- (2.4000000000000012,-3.2559999999999993) -- (2.4000000000000012,-3.2079999999999993) -- (2.4000000000000012,-3.1599999999999993) -- (2.4000000000000012,-3.111999999999999) -- (2.4000000000000012,-3.063999999999999) -- (2.4000000000000012,-3.015999999999999) -- (2.4000000000000012,-2.967999999999999) -- (2.4000000000000012,-2.919999999999999) -- (2.4000000000000012,-2.871999999999999) -- (2.4000000000000012,-2.823999999999999) -- (2.4000000000000012,-2.775999999999999) -- (2.4000000000000012,-2.727999999999999) -- (2.4000000000000012,-2.679999999999999) -- (2.4000000000000012,-2.631999999999999) -- (2.4000000000000012,-2.5839999999999987) -- (2.4000000000000012,-2.5359999999999987) -- (2.4000000000000012,-2.4879999999999987) -- (2.4000000000000012,-2.4399999999999986) -- (2.4000000000000012,-2.3919999999999986) -- (2.4000000000000012,-2.3439999999999985) -- (2.4000000000000012,-2.2959999999999985) -- (2.4000000000000012,-2.2479999999999984) -- (2.4000000000000012,-2.1999999999999984) -- (2.4000000000000012,-2.1519999999999984) -- (2.4000000000000012,-2.1039999999999983) -- (2.4000000000000012,-2.0559999999999983) -- (2.4000000000000012,-2.0079999999999982) -- (2.4000000000000012,-1.9599999999999982) -- (2.4000000000000012,-1.9119999999999981) -- (2.4000000000000012,-1.863999999999998) -- (2.4000000000000012,-1.815999999999998) -- (2.4000000000000012,-1.767999999999998) -- (2.4000000000000012,-1.719999999999998) -- (2.4000000000000012,-1.671999999999998) -- (2.4000000000000012,-1.623999999999998) -- (2.4000000000000012,-1.5759999999999978) -- (2.4000000000000012,-1.5279999999999978) -- (2.4000000000000012,-1.4799999999999978) -- (2.4000000000000012,-1.4319999999999977) -- (2.4000000000000012,-1.3839999999999977) -- (2.4000000000000012,-1.3359999999999976) -- (2.4000000000000012,-1.2879999999999976) -- (2.4000000000000012,-1.2399999999999975) -- (2.4000000000000012,-1.1919999999999975) -- (2.4000000000000012,-1.1439999999999975) -- (2.4000000000000012,-1.0959999999999974) -- (2.4000000000000012,-1.0479999999999974);
\node [black] at (1.2000000000000013,-5.147999999999998) {t=3134};
\path [draw,thick] (3.4000000000000012,-4.6000000000000005) -- (3.4480000000000013,-4.6000000000000005) -- (3.4960000000000013,-4.6000000000000005) -- (3.5440000000000014,-4.6000000000000005) -- (3.5920000000000014,-4.6000000000000005) -- (3.6400000000000015,-4.6000000000000005) -- (3.6880000000000015,-4.6000000000000005) -- (3.7360000000000015,-4.6000000000000005) -- (3.7840000000000016,-4.6000000000000005) -- (3.8320000000000016,-4.6000000000000005) -- (3.8800000000000017,-4.6000000000000005) -- (3.9280000000000017,-4.6000000000000005) -- (3.9760000000000018,-4.6000000000000005) -- (4.024000000000002,-4.6000000000000005) -- (4.072000000000002,-4.6000000000000005) -- (4.120000000000002,-4.6000000000000005) -- (4.120000000000002,-4.5520000000000005) -- (4.168000000000002,-4.5520000000000005) -- (4.216000000000002,-4.5520000000000005) -- (4.264000000000002,-4.5520000000000005) -- (4.312000000000002,-4.5520000000000005) -- (4.360000000000002,-4.5520000000000005) -- (4.408000000000002,-4.5520000000000005) -- (4.408000000000002,-4.5040000000000004) -- (4.456000000000002,-4.5040000000000004) -- (4.504000000000002,-4.5040000000000004) -- (4.552000000000002,-4.5040000000000004) -- (4.600000000000002,-4.5040000000000004) -- (4.648000000000002,-4.5040000000000004) -- (4.648000000000002,-4.456) -- (4.696000000000002,-4.456) -- (4.744000000000002,-4.456) -- (4.7920000000000025,-4.456) -- (4.7920000000000025,-4.408) -- (4.8400000000000025,-4.408) -- (4.888000000000003,-4.408) -- (4.888000000000003,-4.36) -- (4.936000000000003,-4.36) -- (4.984000000000003,-4.36) -- (4.984000000000003,-4.312) -- (5.032000000000003,-4.312) -- (5.080000000000003,-4.312) -- (5.128000000000003,-4.312) -- (5.128000000000003,-4.264) -- (5.128000000000003,-4.216) -- (5.176000000000003,-4.216) -- (5.224000000000003,-4.216) -- (5.224000000000003,-4.168) -- (5.224000000000003,-4.12) -- (5.272000000000003,-4.12) -- (5.272000000000003,-4.072) -- (5.320000000000003,-4.072) -- (5.368000000000003,-4.072) -- (5.368000000000003,-4.024) -- (5.416000000000003,-4.024) -- (5.416000000000003,-3.976) -- (5.416000000000003,-3.928) -- (5.464000000000003,-3.928) -- (5.464000000000003,-3.88) -- (5.464000000000003,-3.832) -- (5.512000000000003,-3.832) -- (5.512000000000003,-3.784) -- (5.560000000000003,-3.784) -- (5.560000000000003,-3.7359999999999998) -- (5.560000000000003,-3.6879999999999997) -- (5.560000000000003,-3.6399999999999997) -- (5.608000000000003,-3.6399999999999997) -- (5.608000000000003,-3.5919999999999996) -- (5.656000000000003,-3.5919999999999996) -- (5.656000000000003,-3.5439999999999996) -- (5.656000000000003,-3.4959999999999996) -- (5.656000000000003,-3.4479999999999995) -- (5.704000000000003,-3.4479999999999995) -- (5.704000000000003,-3.3999999999999995) -- (5.704000000000003,-3.3519999999999994) -- (5.704000000000003,-3.3039999999999994) -- (5.704000000000003,-3.2559999999999993) -- (5.704000000000003,-3.2079999999999993) -- (5.752000000000003,-3.2079999999999993) -- (5.800000000000003,-3.2079999999999993) -- (5.800000000000003,-3.1599999999999993) -- (5.800000000000003,-3.111999999999999) -- (5.800000000000003,-3.063999999999999) -- (5.800000000000003,-3.015999999999999) -- (5.800000000000003,-2.967999999999999) -- (5.800000000000003,-2.919999999999999) -- (5.800000000000003,-2.871999999999999) -- (5.800000000000003,-2.823999999999999) -- (5.800000000000003,-2.775999999999999) -- (5.800000000000003,-2.727999999999999) -- (5.800000000000003,-2.679999999999999) -- (5.800000000000003,-2.631999999999999) -- (5.800000000000003,-2.5839999999999987) -- (5.800000000000003,-2.5359999999999987) -- (5.800000000000003,-2.4879999999999987) -- (5.800000000000003,-2.4399999999999986) -- (5.800000000000003,-2.3919999999999986) -- (5.800000000000003,-2.3439999999999985) -- (5.800000000000003,-2.2959999999999985) -- (5.800000000000003,-2.2479999999999984) -- (5.800000000000003,-2.1999999999999984) -- (5.800000000000003,-2.1519999999999984) -- (5.800000000000003,-2.1039999999999983) -- (5.800000000000003,-2.0559999999999983) -- (5.800000000000003,-2.0079999999999982) -- (5.800000000000003,-1.9599999999999982) -- (5.800000000000003,-1.9119999999999981) -- (5.800000000000003,-1.863999999999998) -- (5.800000000000003,-1.815999999999998) -- (5.800000000000003,-1.767999999999998) -- (5.800000000000003,-1.719999999999998) -- (5.800000000000003,-1.671999999999998) -- (5.800000000000003,-1.623999999999998) -- (5.800000000000003,-1.5759999999999978) -- (5.800000000000003,-1.5279999999999978) -- (5.800000000000003,-1.4799999999999978) -- (5.800000000000003,-1.4319999999999977) -- (5.800000000000003,-1.3839999999999977) -- (5.800000000000003,-1.3359999999999976) -- (5.800000000000003,-1.2879999999999976) -- (5.800000000000003,-1.2399999999999975) -- (5.800000000000003,-1.1919999999999975) -- (5.800000000000003,-1.1439999999999975) -- (5.800000000000003,-1.0959999999999974) -- (5.800000000000003,-1.0479999999999974);
\node [black] at (4.600000000000003,-5.147999999999998) {t=4036};
\path [draw,thick] (6.800000000000003,-4.6000000000000005) -- (6.848000000000003,-4.6000000000000005) -- (6.8960000000000035,-4.6000000000000005) -- (6.9440000000000035,-4.6000000000000005) -- (6.9920000000000035,-4.6000000000000005) -- (7.040000000000004,-4.6000000000000005) -- (7.088000000000004,-4.6000000000000005) -- (7.136000000000004,-4.6000000000000005) -- (7.184000000000004,-4.6000000000000005) -- (7.232000000000004,-4.6000000000000005) -- (7.232000000000004,-4.5520000000000005) -- (7.280000000000004,-4.5520000000000005) -- (7.328000000000004,-4.5520000000000005) -- (7.376000000000004,-4.5520000000000005) -- (7.424000000000004,-4.5520000000000005) -- (7.472000000000004,-4.5520000000000005) -- (7.520000000000004,-4.5520000000000005) -- (7.568000000000004,-4.5520000000000005) -- (7.616000000000004,-4.5520000000000005) -- (7.664000000000004,-4.5520000000000005) -- (7.664000000000004,-4.5040000000000004) -- (7.712000000000004,-4.5040000000000004) -- (7.760000000000004,-4.5040000000000004) -- (7.808000000000004,-4.5040000000000004) -- (7.856000000000004,-4.5040000000000004) -- (7.856000000000004,-4.456) -- (7.904000000000004,-4.456) -- (7.904000000000004,-4.408) -- (7.952000000000004,-4.408) -- (8.000000000000004,-4.408) -- (8.048000000000004,-4.408) -- (8.048000000000004,-4.36) -- (8.096000000000004,-4.36) -- (8.144000000000004,-4.36) -- (8.144000000000004,-4.312) -- (8.192000000000004,-4.312) -- (8.240000000000004,-4.312) -- (8.288000000000004,-4.312) -- (8.288000000000004,-4.264) -- (8.288000000000004,-4.216) -- (8.336000000000004,-4.216) -- (8.384000000000004,-4.216) -- (8.432000000000004,-4.216) -- (8.432000000000004,-4.168) -- (8.480000000000004,-4.168) -- (8.528000000000004,-4.168) -- (8.528000000000004,-4.12) -- (8.576000000000004,-4.12) -- (8.576000000000004,-4.072) -- (8.576000000000004,-4.024) -- (8.624000000000004,-4.024) -- (8.624000000000004,-3.976) -- (8.672000000000004,-3.976) -- (8.672000000000004,-3.928) -- (8.720000000000004,-3.928) -- (8.720000000000004,-3.88) -- (8.768000000000004,-3.88) -- (8.768000000000004,-3.832) -- (8.816000000000004,-3.832) -- (8.816000000000004,-3.784) -- (8.816000000000004,-3.7359999999999998) -- (8.864000000000004,-3.7359999999999998) -- (8.864000000000004,-3.6879999999999997) -- (8.864000000000004,-3.6399999999999997) -- (8.912000000000004,-3.6399999999999997) -- (8.912000000000004,-3.5919999999999996) -- (8.960000000000004,-3.5919999999999996) -- (8.960000000000004,-3.5439999999999996) -- (9.008000000000004,-3.5439999999999996) -- (9.008000000000004,-3.4959999999999996) -- (9.008000000000004,-3.4479999999999995) -- (9.008000000000004,-3.3999999999999995) -- (9.008000000000004,-3.3519999999999994) -- (9.056000000000004,-3.3519999999999994) -- (9.056000000000004,-3.3039999999999994) -- (9.056000000000004,-3.2559999999999993) -- (9.104000000000005,-3.2559999999999993) -- (9.104000000000005,-3.2079999999999993) -- (9.104000000000005,-3.1599999999999993) -- (9.104000000000005,-3.111999999999999) -- (9.104000000000005,-3.063999999999999) -- (9.152000000000005,-3.063999999999999) -- (9.152000000000005,-3.015999999999999) -- (9.152000000000005,-2.967999999999999) -- (9.152000000000005,-2.919999999999999) -- (9.152000000000005,-2.871999999999999) -- (9.200000000000005,-2.871999999999999) -- (9.200000000000005,-2.823999999999999) -- (9.200000000000005,-2.775999999999999) -- (9.200000000000005,-2.727999999999999) -- (9.200000000000005,-2.679999999999999) -- (9.200000000000005,-2.631999999999999) -- (9.200000000000005,-2.5839999999999987) -- (9.200000000000005,-2.5359999999999987) -- (9.200000000000005,-2.4879999999999987) -- (9.200000000000005,-2.4399999999999986) -- (9.200000000000005,-2.3919999999999986) -- (9.200000000000005,-2.3439999999999985) -- (9.200000000000005,-2.2959999999999985) -- (9.200000000000005,-2.2479999999999984) -- (9.200000000000005,-2.1999999999999984) -- (9.200000000000005,-2.1519999999999984) -- (9.200000000000005,-2.1039999999999983) -- (9.200000000000005,-2.0559999999999983) -- (9.200000000000005,-2.0079999999999982) -- (9.200000000000005,-1.9599999999999982) -- (9.200000000000005,-1.9119999999999981) -- (9.200000000000005,-1.863999999999998) -- (9.200000000000005,-1.815999999999998) -- (9.200000000000005,-1.767999999999998) -- (9.200000000000005,-1.719999999999998) -- (9.200000000000005,-1.671999999999998) -- (9.200000000000005,-1.623999999999998) -- (9.200000000000005,-1.5759999999999978) -- (9.200000000000005,-1.5279999999999978) -- (9.200000000000005,-1.4799999999999978) -- (9.200000000000005,-1.4319999999999977) -- (9.200000000000005,-1.3839999999999977) -- (9.200000000000005,-1.3359999999999976) -- (9.200000000000005,-1.2879999999999976) -- (9.200000000000005,-1.2399999999999975) -- (9.200000000000005,-1.1919999999999975) -- (9.200000000000005,-1.1439999999999975) -- (9.200000000000005,-1.0959999999999974) -- (9.200000000000005,-1.0479999999999974);
\node [black] at (8.000000000000005,-5.147999999999998) {t=5051};
\path [draw,thick] (10.200000000000005,-4.6000000000000005) -- (10.248000000000005,-4.6000000000000005) -- (10.296000000000005,-4.6000000000000005) -- (10.344000000000005,-4.6000000000000005) -- (10.392000000000005,-4.6000000000000005) -- (10.392000000000005,-4.5520000000000005) -- (10.440000000000005,-4.5520000000000005) -- (10.488000000000005,-4.5520000000000005) -- (10.536000000000005,-4.5520000000000005) -- (10.584000000000005,-4.5520000000000005) -- (10.584000000000005,-4.5040000000000004) -- (10.632000000000005,-4.5040000000000004) -- (10.680000000000005,-4.5040000000000004) -- (10.728000000000005,-4.5040000000000004) -- (10.728000000000005,-4.456) -- (10.776000000000005,-4.456) -- (10.824000000000005,-4.456) -- (10.872000000000005,-4.456) -- (10.920000000000005,-4.456) -- (10.920000000000005,-4.408) -- (10.968000000000005,-4.408) -- (11.016000000000005,-4.408) -- (11.016000000000005,-4.36) -- (11.064000000000005,-4.36) -- (11.112000000000005,-4.36) -- (11.160000000000005,-4.36) -- (11.208000000000006,-4.36) -- (11.208000000000006,-4.312) -- (11.208000000000006,-4.264) -- (11.256000000000006,-4.264) -- (11.304000000000006,-4.264) -- (11.352000000000006,-4.264) -- (11.352000000000006,-4.216) -- (11.400000000000006,-4.216) -- (11.448000000000006,-4.216) -- (11.448000000000006,-4.168) -- (11.496000000000006,-4.168) -- (11.496000000000006,-4.12) -- (11.544000000000006,-4.12) -- (11.592000000000006,-4.12) -- (11.592000000000006,-4.072) -- (11.640000000000006,-4.072) -- (11.640000000000006,-4.024) -- (11.688000000000006,-4.024) -- (11.736000000000006,-4.024) -- (11.736000000000006,-3.976) -- (11.784000000000006,-3.976) -- (11.784000000000006,-3.928) -- (11.832000000000006,-3.928) -- (11.832000000000006,-3.88) -- (11.880000000000006,-3.88) -- (11.880000000000006,-3.832) -- (11.928000000000006,-3.832) -- (11.976000000000006,-3.832) -- (11.976000000000006,-3.784) -- (12.024000000000006,-3.784) -- (12.024000000000006,-3.7359999999999998) -- (12.072000000000006,-3.7359999999999998) -- (12.072000000000006,-3.6879999999999997) -- (12.120000000000006,-3.6879999999999997) -- (12.120000000000006,-3.6399999999999997) -- (12.168000000000006,-3.6399999999999997) -- (12.168000000000006,-3.5919999999999996) -- (12.168000000000006,-3.5439999999999996) -- (12.216000000000006,-3.5439999999999996) -- (12.264000000000006,-3.5439999999999996) -- (12.264000000000006,-3.4959999999999996) -- (12.312000000000006,-3.4959999999999996) -- (12.312000000000006,-3.4479999999999995) -- (12.312000000000006,-3.3999999999999995) -- (12.360000000000007,-3.3999999999999995) -- (12.360000000000007,-3.3519999999999994) -- (12.360000000000007,-3.3039999999999994) -- (12.360000000000007,-3.2559999999999993) -- (12.408000000000007,-3.2559999999999993) -- (12.408000000000007,-3.2079999999999993) -- (12.408000000000007,-3.1599999999999993) -- (12.408000000000007,-3.111999999999999) -- (12.408000000000007,-3.063999999999999) -- (12.408000000000007,-3.015999999999999) -- (12.456000000000007,-3.015999999999999) -- (12.456000000000007,-2.967999999999999) -- (12.456000000000007,-2.919999999999999) -- (12.456000000000007,-2.871999999999999) -- (12.456000000000007,-2.823999999999999) -- (12.504000000000007,-2.823999999999999) -- (12.504000000000007,-2.775999999999999) -- (12.504000000000007,-2.727999999999999) -- (12.504000000000007,-2.679999999999999) -- (12.504000000000007,-2.631999999999999) -- (12.504000000000007,-2.5839999999999987) -- (12.504000000000007,-2.5359999999999987) -- (12.504000000000007,-2.4879999999999987) -- (12.504000000000007,-2.4399999999999986) -- (12.504000000000007,-2.3919999999999986) -- (12.504000000000007,-2.3439999999999985) -- (12.552000000000007,-2.3439999999999985) -- (12.552000000000007,-2.2959999999999985) -- (12.552000000000007,-2.2479999999999984) -- (12.552000000000007,-2.1999999999999984) -- (12.552000000000007,-2.1519999999999984) -- (12.552000000000007,-2.1039999999999983) -- (12.552000000000007,-2.0559999999999983) -- (12.552000000000007,-2.0079999999999982) -- (12.552000000000007,-1.9599999999999982) -- (12.552000000000007,-1.9119999999999981) -- (12.600000000000007,-1.9119999999999981) -- (12.600000000000007,-1.863999999999998) -- (12.600000000000007,-1.815999999999998) -- (12.600000000000007,-1.767999999999998) -- (12.600000000000007,-1.719999999999998) -- (12.600000000000007,-1.671999999999998) -- (12.600000000000007,-1.623999999999998) -- (12.600000000000007,-1.5759999999999978) -- (12.600000000000007,-1.5279999999999978) -- (12.600000000000007,-1.4799999999999978) -- (12.600000000000007,-1.4319999999999977) -- (12.600000000000007,-1.3839999999999977) -- (12.600000000000007,-1.3359999999999976) -- (12.600000000000007,-1.2879999999999976) -- (12.600000000000007,-1.2399999999999975) -- (12.600000000000007,-1.1919999999999975) -- (12.600000000000007,-1.1439999999999975) -- (12.600000000000007,-1.0959999999999974) -- (12.600000000000007,-1.0479999999999974);
\node [black] at (11.400000000000007,-5.147999999999998) {t=6997};
\path [draw,thick] (13.600000000000007,-4.6000000000000005) -- (13.648000000000007,-4.6000000000000005) -- (13.696000000000007,-4.6000000000000005) -- (13.744000000000007,-4.6000000000000005) -- (13.744000000000007,-4.5520000000000005) -- (13.792000000000007,-4.5520000000000005) -- (13.840000000000007,-4.5520000000000005) -- (13.888000000000007,-4.5520000000000005) -- (13.888000000000007,-4.5040000000000004) -- (13.936000000000007,-4.5040000000000004) -- (13.984000000000007,-4.5040000000000004) -- (14.032000000000007,-4.5040000000000004) -- (14.080000000000007,-4.5040000000000004) -- (14.080000000000007,-4.456) -- (14.128000000000007,-4.456) -- (14.176000000000007,-4.456) -- (14.176000000000007,-4.408) -- (14.224000000000007,-4.408) -- (14.224000000000007,-4.36) -- (14.272000000000007,-4.36) -- (14.320000000000007,-4.36) -- (14.368000000000007,-4.36) -- (14.368000000000007,-4.312) -- (14.416000000000007,-4.312) -- (14.464000000000008,-4.312) -- (14.464000000000008,-4.264) -- (14.512000000000008,-4.264) -- (14.512000000000008,-4.216) -- (14.560000000000008,-4.216) -- (14.608000000000008,-4.216) -- (14.608000000000008,-4.168) -- (14.656000000000008,-4.168) -- (14.704000000000008,-4.168) -- (14.704000000000008,-4.12) -- (14.752000000000008,-4.12) -- (14.800000000000008,-4.12) -- (14.800000000000008,-4.072) -- (14.848000000000008,-4.072) -- (14.848000000000008,-4.024) -- (14.896000000000008,-4.024) -- (14.944000000000008,-4.024) -- (14.944000000000008,-3.976) -- (14.992000000000008,-3.976) -- (14.992000000000008,-3.928) -- (15.040000000000008,-3.928) -- (15.040000000000008,-3.88) -- (15.088000000000008,-3.88) -- (15.136000000000008,-3.88) -- (15.136000000000008,-3.832) -- (15.184000000000008,-3.832) -- (15.184000000000008,-3.784) -- (15.232000000000008,-3.784) -- (15.232000000000008,-3.7359999999999998) -- (15.280000000000008,-3.7359999999999998) -- (15.328000000000008,-3.7359999999999998) -- (15.376000000000008,-3.7359999999999998) -- (15.376000000000008,-3.6879999999999997) -- (15.376000000000008,-3.6399999999999997) -- (15.424000000000008,-3.6399999999999997) -- (15.472000000000008,-3.6399999999999997) -- (15.472000000000008,-3.5919999999999996) -- (15.520000000000008,-3.5919999999999996) -- (15.520000000000008,-3.5439999999999996) -- (15.520000000000008,-3.4959999999999996) -- (15.520000000000008,-3.4479999999999995) -- (15.568000000000008,-3.4479999999999995) -- (15.568000000000008,-3.3999999999999995) -- (15.616000000000009,-3.3999999999999995) -- (15.616000000000009,-3.3519999999999994) -- (15.616000000000009,-3.3039999999999994) -- (15.664000000000009,-3.3039999999999994) -- (15.664000000000009,-3.2559999999999993) -- (15.664000000000009,-3.2079999999999993) -- (15.664000000000009,-3.1599999999999993) -- (15.712000000000009,-3.1599999999999993) -- (15.712000000000009,-3.111999999999999) -- (15.712000000000009,-3.063999999999999) -- (15.760000000000009,-3.063999999999999) -- (15.760000000000009,-3.015999999999999) -- (15.760000000000009,-2.967999999999999) -- (15.808000000000009,-2.967999999999999) -- (15.808000000000009,-2.919999999999999) -- (15.808000000000009,-2.871999999999999) -- (15.808000000000009,-2.823999999999999) -- (15.808000000000009,-2.775999999999999) -- (15.808000000000009,-2.727999999999999) -- (15.808000000000009,-2.679999999999999) -- (15.856000000000009,-2.679999999999999) -- (15.856000000000009,-2.631999999999999) -- (15.856000000000009,-2.5839999999999987) -- (15.856000000000009,-2.5359999999999987) -- (15.856000000000009,-2.4879999999999987) -- (15.856000000000009,-2.4399999999999986) -- (15.856000000000009,-2.3919999999999986) -- (15.904000000000009,-2.3919999999999986) -- (15.904000000000009,-2.3439999999999985) -- (15.904000000000009,-2.2959999999999985) -- (15.904000000000009,-2.2479999999999984) -- (15.904000000000009,-2.1999999999999984) -- (15.904000000000009,-2.1519999999999984) -- (15.904000000000009,-2.1039999999999983) -- (15.904000000000009,-2.0559999999999983) -- (15.952000000000009,-2.0559999999999983) -- (15.952000000000009,-2.0079999999999982) -- (15.952000000000009,-1.9599999999999982) -- (15.952000000000009,-1.9119999999999981) -- (15.952000000000009,-1.863999999999998) -- (15.952000000000009,-1.815999999999998) -- (15.952000000000009,-1.767999999999998) -- (15.952000000000009,-1.719999999999998) -- (15.952000000000009,-1.671999999999998) -- (15.952000000000009,-1.623999999999998) -- (15.952000000000009,-1.5759999999999978) -- (16.000000000000007,-1.5759999999999978) -- (16.000000000000007,-1.5279999999999978) -- (16.000000000000007,-1.4799999999999978) -- (16.000000000000007,-1.4319999999999977) -- (16.000000000000007,-1.3839999999999977) -- (16.000000000000007,-1.3359999999999976) -- (16.000000000000007,-1.2879999999999976) -- (16.000000000000007,-1.2399999999999975) -- (16.000000000000007,-1.1919999999999975) -- (16.000000000000007,-1.1439999999999975) -- (16.000000000000007,-1.0959999999999974) -- (16.000000000000007,-1.0479999999999974);
\node [black] at (14.800000000000008,-5.147999999999998) {t=8350};
\path [draw,thick] (0,-9.200000000000001) -- (0.048,-9.200000000000001) -- (0.096,-9.200000000000001) -- (0.096,-9.152000000000001) -- (0.14400000000000002,-9.152000000000001) -- (0.192,-9.152000000000001) -- (0.192,-9.104000000000001) -- (0.24,-9.104000000000001) -- (0.288,-9.104000000000001) -- (0.33599999999999997,-9.104000000000001) -- (0.33599999999999997,-9.056000000000001) -- (0.38399999999999995,-9.056000000000001) -- (0.43199999999999994,-9.056000000000001) -- (0.43199999999999994,-9.008000000000001) -- (0.4799999999999999,-9.008000000000001) -- (0.5279999999999999,-9.008000000000001) -- (0.5279999999999999,-8.96) -- (0.576,-8.96) -- (0.624,-8.96) -- (0.624,-8.912) -- (0.672,-8.912) -- (0.7200000000000001,-8.912) -- (0.7200000000000001,-8.864) -- (0.7680000000000001,-8.864) -- (0.7680000000000001,-8.816) -- (0.8160000000000002,-8.816) -- (0.8640000000000002,-8.816) -- (0.8640000000000002,-8.768) -- (0.9120000000000003,-8.768) -- (0.9600000000000003,-8.768) -- (0.9600000000000003,-8.72) -- (1.0080000000000002,-8.72) -- (1.0560000000000003,-8.72) -- (1.0560000000000003,-8.672) -- (1.1040000000000003,-8.672) -- (1.1040000000000003,-8.624) -- (1.1520000000000004,-8.624) -- (1.1520000000000004,-8.576) -- (1.2000000000000004,-8.576) -- (1.2480000000000004,-8.576) -- (1.2480000000000004,-8.528) -- (1.2960000000000005,-8.528) -- (1.2960000000000005,-8.48) -- (1.3440000000000005,-8.48) -- (1.3440000000000005,-8.432) -- (1.3920000000000006,-8.432) -- (1.3920000000000006,-8.384) -- (1.4400000000000006,-8.384) -- (1.4400000000000006,-8.336) -- (1.4880000000000007,-8.336) -- (1.5360000000000007,-8.336) -- (1.5360000000000007,-8.288) -- (1.5840000000000007,-8.288) -- (1.5840000000000007,-8.24) -- (1.6320000000000008,-8.24) -- (1.6320000000000008,-8.192) -- (1.6800000000000008,-8.192) -- (1.6800000000000008,-8.144) -- (1.7280000000000009,-8.144) -- (1.776000000000001,-8.144) -- (1.776000000000001,-8.096) -- (1.824000000000001,-8.096) -- (1.824000000000001,-8.048) -- (1.872000000000001,-8.048) -- (1.872000000000001,-8.0) -- (1.920000000000001,-8.0) -- (1.920000000000001,-7.952) -- (1.968000000000001,-7.952) -- (1.968000000000001,-7.904) -- (1.968000000000001,-7.856) -- (2.016000000000001,-7.856) -- (2.016000000000001,-7.808) -- (2.016000000000001,-7.76) -- (2.064000000000001,-7.76) -- (2.064000000000001,-7.712) -- (2.064000000000001,-7.664) -- (2.064000000000001,-7.616) -- (2.112000000000001,-7.616) -- (2.112000000000001,-7.568) -- (2.112000000000001,-7.52) -- (2.112000000000001,-7.4719999999999995) -- (2.112000000000001,-7.4239999999999995) -- (2.112000000000001,-7.3759999999999994) -- (2.160000000000001,-7.3759999999999994) -- (2.160000000000001,-7.327999999999999) -- (2.160000000000001,-7.279999999999999) -- (2.160000000000001,-7.231999999999999) -- (2.160000000000001,-7.183999999999999) -- (2.208000000000001,-7.183999999999999) -- (2.208000000000001,-7.135999999999999) -- (2.208000000000001,-7.087999999999999) -- (2.208000000000001,-7.039999999999999) -- (2.208000000000001,-6.991999999999999) -- (2.208000000000001,-6.943999999999999) -- (2.256000000000001,-6.943999999999999) -- (2.256000000000001,-6.895999999999999) -- (2.256000000000001,-6.847999999999999) -- (2.256000000000001,-6.799999999999999) -- (2.256000000000001,-6.751999999999999) -- (2.256000000000001,-6.703999999999999) -- (2.256000000000001,-6.655999999999999) -- (2.304000000000001,-6.655999999999999) -- (2.304000000000001,-6.607999999999999) -- (2.304000000000001,-6.559999999999999) -- (2.304000000000001,-6.511999999999999) -- (2.304000000000001,-6.463999999999999) -- (2.304000000000001,-6.415999999999999) -- (2.304000000000001,-6.3679999999999986) -- (2.352000000000001,-6.3679999999999986) -- (2.352000000000001,-6.3199999999999985) -- (2.352000000000001,-6.2719999999999985) -- (2.352000000000001,-6.223999999999998) -- (2.352000000000001,-6.175999999999998) -- (2.352000000000001,-6.127999999999998) -- (2.352000000000001,-6.079999999999998) -- (2.352000000000001,-6.031999999999998) -- (2.352000000000001,-5.983999999999998) -- (2.4000000000000012,-5.983999999999998) -- (2.4000000000000012,-5.935999999999998) -- (2.4000000000000012,-5.887999999999998) -- (2.4000000000000012,-5.839999999999998) -- (2.4000000000000012,-5.791999999999998) -- (2.4000000000000012,-5.743999999999998) -- (2.4000000000000012,-5.695999999999998) -- (2.4000000000000012,-5.647999999999998);
\node [black] at (1.2000000000000013,-9.747999999999998) {t=9729};
\path [draw,thick] (3.4000000000000012,-9.200000000000001) -- (3.4480000000000013,-9.200000000000001) -- (3.4960000000000013,-9.200000000000001) -- (3.4960000000000013,-9.152000000000001) -- (3.5440000000000014,-9.152000000000001) -- (3.5920000000000014,-9.152000000000001) -- (3.5920000000000014,-9.104000000000001) -- (3.6400000000000015,-9.104000000000001) -- (3.6880000000000015,-9.104000000000001) -- (3.6880000000000015,-9.056000000000001) -- (3.7360000000000015,-9.056000000000001) -- (3.7840000000000016,-9.056000000000001) -- (3.7840000000000016,-9.008000000000001) -- (3.8320000000000016,-9.008000000000001) -- (3.8320000000000016,-8.96) -- (3.8800000000000017,-8.96) -- (3.9280000000000017,-8.96) -- (3.9280000000000017,-8.912) -- (3.9760000000000018,-8.912) -- (3.9760000000000018,-8.864) -- (4.024000000000002,-8.864) -- (4.072000000000002,-8.864) -- (4.072000000000002,-8.816) -- (4.120000000000002,-8.816) -- (4.168000000000002,-8.816) -- (4.168000000000002,-8.768) -- (4.216000000000002,-8.768) -- (4.216000000000002,-8.72) -- (4.264000000000002,-8.72) -- (4.312000000000002,-8.72) -- (4.312000000000002,-8.672) -- (4.360000000000002,-8.672) -- (4.360000000000002,-8.624) -- (4.408000000000002,-8.624) -- (4.456000000000002,-8.624) -- (4.456000000000002,-8.576) -- (4.504000000000002,-8.576) -- (4.504000000000002,-8.528) -- (4.552000000000002,-8.528) -- (4.600000000000002,-8.528) -- (4.600000000000002,-8.48) -- (4.648000000000002,-8.48) -- (4.648000000000002,-8.432) -- (4.696000000000002,-8.432) -- (4.696000000000002,-8.384) -- (4.744000000000002,-8.384) -- (4.7920000000000025,-8.384) -- (4.7920000000000025,-8.336) -- (4.8400000000000025,-8.336) -- (4.8400000000000025,-8.288) -- (4.888000000000003,-8.288) -- (4.936000000000003,-8.288) -- (4.936000000000003,-8.24) -- (4.984000000000003,-8.24) -- (4.984000000000003,-8.192) -- (4.984000000000003,-8.144) -- (5.032000000000003,-8.144) -- (5.032000000000003,-8.096) -- (5.080000000000003,-8.096) -- (5.128000000000003,-8.096) -- (5.128000000000003,-8.048) -- (5.176000000000003,-8.048) -- (5.176000000000003,-8.0) -- (5.176000000000003,-7.952) -- (5.224000000000003,-7.952) -- (5.224000000000003,-7.904) -- (5.272000000000003,-7.904) -- (5.272000000000003,-7.856) -- (5.272000000000003,-7.808) -- (5.272000000000003,-7.76) -- (5.272000000000003,-7.712) -- (5.320000000000003,-7.712) -- (5.320000000000003,-7.664) -- (5.368000000000003,-7.664) -- (5.368000000000003,-7.616) -- (5.368000000000003,-7.568) -- (5.416000000000003,-7.568) -- (5.416000000000003,-7.52) -- (5.416000000000003,-7.4719999999999995) -- (5.416000000000003,-7.4239999999999995) -- (5.464000000000003,-7.4239999999999995) -- (5.464000000000003,-7.3759999999999994) -- (5.464000000000003,-7.327999999999999) -- (5.512000000000003,-7.327999999999999) -- (5.512000000000003,-7.279999999999999) -- (5.512000000000003,-7.231999999999999) -- (5.512000000000003,-7.183999999999999) -- (5.512000000000003,-7.135999999999999) -- (5.512000000000003,-7.087999999999999) -- (5.560000000000003,-7.087999999999999) -- (5.560000000000003,-7.039999999999999) -- (5.560000000000003,-6.991999999999999) -- (5.560000000000003,-6.943999999999999) -- (5.560000000000003,-6.895999999999999) -- (5.608000000000003,-6.895999999999999) -- (5.608000000000003,-6.847999999999999) -- (5.608000000000003,-6.799999999999999) -- (5.608000000000003,-6.751999999999999) -- (5.608000000000003,-6.703999999999999) -- (5.608000000000003,-6.655999999999999) -- (5.608000000000003,-6.607999999999999) -- (5.656000000000003,-6.607999999999999) -- (5.656000000000003,-6.559999999999999) -- (5.656000000000003,-6.511999999999999) -- (5.656000000000003,-6.463999999999999) -- (5.656000000000003,-6.415999999999999) -- (5.656000000000003,-6.3679999999999986) -- (5.704000000000003,-6.3679999999999986) -- (5.704000000000003,-6.3199999999999985) -- (5.704000000000003,-6.2719999999999985) -- (5.704000000000003,-6.223999999999998) -- (5.704000000000003,-6.175999999999998) -- (5.704000000000003,-6.127999999999998) -- (5.752000000000003,-6.127999999999998) -- (5.752000000000003,-6.079999999999998) -- (5.752000000000003,-6.031999999999998) -- (5.752000000000003,-5.983999999999998) -- (5.752000000000003,-5.935999999999998) -- (5.752000000000003,-5.887999999999998) -- (5.800000000000003,-5.887999999999998) -- (5.800000000000003,-5.839999999999998) -- (5.800000000000003,-5.791999999999998) -- (5.800000000000003,-5.743999999999998) -- (5.800000000000003,-5.695999999999998) -- (5.800000000000003,-5.647999999999998);
\node [black] at (4.600000000000003,-9.747999999999998) {t=10889};
\path [draw,thick] (6.800000000000003,-9.200000000000001) -- (6.848000000000003,-9.200000000000001) -- (6.8960000000000035,-9.200000000000001) -- (6.8960000000000035,-9.152000000000001) -- (6.9440000000000035,-9.152000000000001) -- (6.9440000000000035,-9.104000000000001) -- (6.9920000000000035,-9.104000000000001) -- (7.040000000000004,-9.104000000000001) -- (7.040000000000004,-9.056000000000001) -- (7.088000000000004,-9.056000000000001) -- (7.088000000000004,-9.008000000000001) -- (7.136000000000004,-9.008000000000001) -- (7.184000000000004,-9.008000000000001) -- (7.184000000000004,-8.96) -- (7.232000000000004,-8.96) -- (7.232000000000004,-8.912) -- (7.280000000000004,-8.912) -- (7.328000000000004,-8.912) -- (7.328000000000004,-8.864) -- (7.376000000000004,-8.864) -- (7.424000000000004,-8.864) -- (7.424000000000004,-8.816) -- (7.472000000000004,-8.816) -- (7.472000000000004,-8.768) -- (7.520000000000004,-8.768) -- (7.568000000000004,-8.768) -- (7.568000000000004,-8.72) -- (7.616000000000004,-8.72) -- (7.664000000000004,-8.72) -- (7.664000000000004,-8.672) -- (7.712000000000004,-8.672) -- (7.712000000000004,-8.624) -- (7.760000000000004,-8.624) -- (7.760000000000004,-8.576) -- (7.808000000000004,-8.576) -- (7.856000000000004,-8.576) -- (7.856000000000004,-8.528) -- (7.904000000000004,-8.528) -- (7.904000000000004,-8.48) -- (7.952000000000004,-8.48) -- (7.952000000000004,-8.432) -- (8.000000000000004,-8.432) -- (8.048000000000004,-8.432) -- (8.048000000000004,-8.384) -- (8.096000000000004,-8.384) -- (8.096000000000004,-8.336) -- (8.144000000000004,-8.336) -- (8.144000000000004,-8.288) -- (8.192000000000004,-8.288) -- (8.192000000000004,-8.24) -- (8.192000000000004,-8.192) -- (8.240000000000004,-8.192) -- (8.240000000000004,-8.144) -- (8.288000000000004,-8.144) -- (8.336000000000004,-8.144) -- (8.336000000000004,-8.096) -- (8.384000000000004,-8.096) -- (8.384000000000004,-8.048) -- (8.432000000000004,-8.048) -- (8.432000000000004,-8.0) -- (8.480000000000004,-8.0) -- (8.480000000000004,-7.952) -- (8.480000000000004,-7.904) -- (8.528000000000004,-7.904) -- (8.528000000000004,-7.856) -- (8.528000000000004,-7.808) -- (8.576000000000004,-7.808) -- (8.576000000000004,-7.76) -- (8.576000000000004,-7.712) -- (8.624000000000004,-7.712) -- (8.624000000000004,-7.664) -- (8.624000000000004,-7.616) -- (8.672000000000004,-7.616) -- (8.672000000000004,-7.568) -- (8.720000000000004,-7.568) -- (8.720000000000004,-7.52) -- (8.768000000000004,-7.52) -- (8.768000000000004,-7.4719999999999995) -- (8.768000000000004,-7.4239999999999995) -- (8.768000000000004,-7.3759999999999994) -- (8.816000000000004,-7.3759999999999994) -- (8.816000000000004,-7.327999999999999) -- (8.816000000000004,-7.279999999999999) -- (8.816000000000004,-7.231999999999999) -- (8.816000000000004,-7.183999999999999) -- (8.864000000000004,-7.183999999999999) -- (8.864000000000004,-7.135999999999999) -- (8.864000000000004,-7.087999999999999) -- (8.864000000000004,-7.039999999999999) -- (8.912000000000004,-7.039999999999999) -- (8.912000000000004,-6.991999999999999) -- (8.912000000000004,-6.943999999999999) -- (8.912000000000004,-6.895999999999999) -- (8.960000000000004,-6.895999999999999) -- (8.960000000000004,-6.847999999999999) -- (8.960000000000004,-6.799999999999999) -- (8.960000000000004,-6.751999999999999) -- (8.960000000000004,-6.703999999999999) -- (8.960000000000004,-6.655999999999999) -- (9.008000000000004,-6.655999999999999) -- (9.008000000000004,-6.607999999999999) -- (9.008000000000004,-6.559999999999999) -- (9.008000000000004,-6.511999999999999) -- (9.008000000000004,-6.463999999999999) -- (9.056000000000004,-6.463999999999999) -- (9.056000000000004,-6.415999999999999) -- (9.056000000000004,-6.3679999999999986) -- (9.056000000000004,-6.3199999999999985) -- (9.056000000000004,-6.2719999999999985) -- (9.056000000000004,-6.223999999999998) -- (9.104000000000005,-6.223999999999998) -- (9.104000000000005,-6.175999999999998) -- (9.104000000000005,-6.127999999999998) -- (9.104000000000005,-6.079999999999998) -- (9.104000000000005,-6.031999999999998) -- (9.152000000000005,-6.031999999999998) -- (9.152000000000005,-5.983999999999998) -- (9.152000000000005,-5.935999999999998) -- (9.152000000000005,-5.887999999999998) -- (9.152000000000005,-5.839999999999998) -- (9.152000000000005,-5.791999999999998) -- (9.200000000000005,-5.791999999999998) -- (9.200000000000005,-5.743999999999998) -- (9.200000000000005,-5.695999999999998) -- (9.200000000000005,-5.647999999999998);
\node [black] at (8.000000000000005,-9.747999999999998) {t=12076};
\path [draw,thick] (10.200000000000005,-9.200000000000001) -- (10.248000000000005,-9.200000000000001) -- (10.296000000000005,-9.200000000000001) -- (10.296000000000005,-9.152000000000001) -- (10.344000000000005,-9.152000000000001) -- (10.344000000000005,-9.104000000000001) -- (10.392000000000005,-9.104000000000001) -- (10.440000000000005,-9.104000000000001) -- (10.440000000000005,-9.056000000000001) -- (10.488000000000005,-9.056000000000001) -- (10.488000000000005,-9.008000000000001) -- (10.536000000000005,-9.008000000000001) -- (10.536000000000005,-8.96) -- (10.584000000000005,-8.96) -- (10.632000000000005,-8.96) -- (10.632000000000005,-8.912) -- (10.680000000000005,-8.912) -- (10.680000000000005,-8.864) -- (10.728000000000005,-8.864) -- (10.728000000000005,-8.816) -- (10.776000000000005,-8.816) -- (10.824000000000005,-8.816) -- (10.824000000000005,-8.768) -- (10.872000000000005,-8.768) -- (10.872000000000005,-8.72) -- (10.920000000000005,-8.72) -- (10.920000000000005,-8.672) -- (10.968000000000005,-8.672) -- (10.968000000000005,-8.624) -- (11.016000000000005,-8.624) -- (11.064000000000005,-8.624) -- (11.064000000000005,-8.576) -- (11.112000000000005,-8.576) -- (11.112000000000005,-8.528) -- (11.160000000000005,-8.528) -- (11.160000000000005,-8.48) -- (11.208000000000006,-8.48) -- (11.208000000000006,-8.432) -- (11.256000000000006,-8.432) -- (11.256000000000006,-8.384) -- (11.304000000000006,-8.384) -- (11.352000000000006,-8.384) -- (11.352000000000006,-8.336) -- (11.352000000000006,-8.288) -- (11.400000000000006,-8.288) -- (11.448000000000006,-8.288) -- (11.448000000000006,-8.24) -- (11.448000000000006,-8.192) -- (11.496000000000006,-8.192) -- (11.544000000000006,-8.192) -- (11.544000000000006,-8.144) -- (11.592000000000006,-8.144) -- (11.592000000000006,-8.096) -- (11.592000000000006,-8.048) -- (11.640000000000006,-8.048) -- (11.688000000000006,-8.048) -- (11.688000000000006,-8.0) -- (11.688000000000006,-7.952) -- (11.736000000000006,-7.952) -- (11.736000000000006,-7.904) -- (11.784000000000006,-7.904) -- (11.784000000000006,-7.856) -- (11.832000000000006,-7.856) -- (11.832000000000006,-7.808) -- (11.832000000000006,-7.76) -- (11.880000000000006,-7.76) -- (11.880000000000006,-7.712) -- (11.880000000000006,-7.664) -- (11.928000000000006,-7.664) -- (11.976000000000006,-7.664) -- (11.976000000000006,-7.616) -- (11.976000000000006,-7.568) -- (12.024000000000006,-7.568) -- (12.024000000000006,-7.52) -- (12.024000000000006,-7.4719999999999995) -- (12.024000000000006,-7.4239999999999995) -- (12.072000000000006,-7.4239999999999995) -- (12.072000000000006,-7.3759999999999994) -- (12.072000000000006,-7.327999999999999) -- (12.120000000000006,-7.327999999999999) -- (12.120000000000006,-7.279999999999999) -- (12.120000000000006,-7.231999999999999) -- (12.120000000000006,-7.183999999999999) -- (12.168000000000006,-7.183999999999999) -- (12.168000000000006,-7.135999999999999) -- (12.168000000000006,-7.087999999999999) -- (12.168000000000006,-7.039999999999999) -- (12.216000000000006,-7.039999999999999) -- (12.216000000000006,-6.991999999999999) -- (12.216000000000006,-6.943999999999999) -- (12.216000000000006,-6.895999999999999) -- (12.264000000000006,-6.895999999999999) -- (12.264000000000006,-6.847999999999999) -- (12.264000000000006,-6.799999999999999) -- (12.264000000000006,-6.751999999999999) -- (12.312000000000006,-6.751999999999999) -- (12.312000000000006,-6.703999999999999) -- (12.312000000000006,-6.655999999999999) -- (12.312000000000006,-6.607999999999999) -- (12.360000000000007,-6.607999999999999) -- (12.360000000000007,-6.559999999999999) -- (12.360000000000007,-6.511999999999999) -- (12.360000000000007,-6.463999999999999) -- (12.408000000000007,-6.463999999999999) -- (12.408000000000007,-6.415999999999999) -- (12.408000000000007,-6.3679999999999986) -- (12.408000000000007,-6.3199999999999985) -- (12.456000000000007,-6.3199999999999985) -- (12.456000000000007,-6.2719999999999985) -- (12.456000000000007,-6.223999999999998) -- (12.456000000000007,-6.175999999999998) -- (12.456000000000007,-6.127999999999998) -- (12.504000000000007,-6.127999999999998) -- (12.504000000000007,-6.079999999999998) -- (12.504000000000007,-6.031999999999998) -- (12.504000000000007,-5.983999999999998) -- (12.504000000000007,-5.935999999999998) -- (12.552000000000007,-5.935999999999998) -- (12.552000000000007,-5.887999999999998) -- (12.552000000000007,-5.839999999999998) -- (12.552000000000007,-5.791999999999998) -- (12.600000000000007,-5.791999999999998) -- (12.600000000000007,-5.743999999999998) -- (12.600000000000007,-5.695999999999998) -- (12.600000000000007,-5.647999999999998);
\node [black] at (11.400000000000007,-9.747999999999998) {t=13589};
\path [draw,thick] (13.600000000000007,-9.200000000000001) -- (13.648000000000007,-9.200000000000001) -- (13.696000000000007,-9.200000000000001) -- (13.696000000000007,-9.152000000000001) -- (13.744000000000007,-9.152000000000001) -- (13.744000000000007,-9.104000000000001) -- (13.792000000000007,-9.104000000000001) -- (13.792000000000007,-9.056000000000001) -- (13.840000000000007,-9.056000000000001) -- (13.840000000000007,-9.008000000000001) -- (13.888000000000007,-9.008000000000001) -- (13.936000000000007,-9.008000000000001) -- (13.936000000000007,-8.96) -- (13.984000000000007,-8.96) -- (13.984000000000007,-8.912) -- (14.032000000000007,-8.912) -- (14.032000000000007,-8.864) -- (14.080000000000007,-8.864) -- (14.080000000000007,-8.816) -- (14.128000000000007,-8.816) -- (14.128000000000007,-8.768) -- (14.176000000000007,-8.768) -- (14.224000000000007,-8.768) -- (14.224000000000007,-8.72) -- (14.272000000000007,-8.72) -- (14.272000000000007,-8.672) -- (14.320000000000007,-8.672) -- (14.320000000000007,-8.624) -- (14.368000000000007,-8.624) -- (14.368000000000007,-8.576) -- (14.416000000000007,-8.576) -- (14.416000000000007,-8.528) -- (14.464000000000008,-8.528) -- (14.464000000000008,-8.48) -- (14.512000000000008,-8.48) -- (14.560000000000008,-8.48) -- (14.560000000000008,-8.432) -- (14.560000000000008,-8.384) -- (14.608000000000008,-8.384) -- (14.656000000000008,-8.384) -- (14.656000000000008,-8.336) -- (14.704000000000008,-8.336) -- (14.704000000000008,-8.288) -- (14.752000000000008,-8.288) -- (14.800000000000008,-8.288) -- (14.800000000000008,-8.24) -- (14.848000000000008,-8.24) -- (14.848000000000008,-8.192) -- (14.848000000000008,-8.144) -- (14.848000000000008,-8.096) -- (14.896000000000008,-8.096) -- (14.896000000000008,-8.048) -- (14.944000000000008,-8.048) -- (14.992000000000008,-8.048) -- (14.992000000000008,-8.0) -- (14.992000000000008,-7.952) -- (15.040000000000008,-7.952) -- (15.040000000000008,-7.904) -- (15.088000000000008,-7.904) -- (15.088000000000008,-7.856) -- (15.088000000000008,-7.808) -- (15.136000000000008,-7.808) -- (15.136000000000008,-7.76) -- (15.136000000000008,-7.712) -- (15.184000000000008,-7.712) -- (15.184000000000008,-7.664) -- (15.232000000000008,-7.664) -- (15.232000000000008,-7.616) -- (15.232000000000008,-7.568) -- (15.280000000000008,-7.568) -- (15.280000000000008,-7.52) -- (15.328000000000008,-7.52) -- (15.328000000000008,-7.4719999999999995) -- (15.328000000000008,-7.4239999999999995) -- (15.376000000000008,-7.4239999999999995) -- (15.376000000000008,-7.3759999999999994) -- (15.376000000000008,-7.327999999999999) -- (15.424000000000008,-7.327999999999999) -- (15.424000000000008,-7.279999999999999) -- (15.424000000000008,-7.231999999999999) -- (15.472000000000008,-7.231999999999999) -- (15.472000000000008,-7.183999999999999) -- (15.472000000000008,-7.135999999999999) -- (15.472000000000008,-7.087999999999999) -- (15.520000000000008,-7.087999999999999) -- (15.520000000000008,-7.039999999999999) -- (15.520000000000008,-6.991999999999999) -- (15.568000000000008,-6.991999999999999) -- (15.568000000000008,-6.943999999999999) -- (15.568000000000008,-6.895999999999999) -- (15.568000000000008,-6.847999999999999) -- (15.616000000000009,-6.847999999999999) -- (15.616000000000009,-6.799999999999999) -- (15.616000000000009,-6.751999999999999) -- (15.616000000000009,-6.703999999999999) -- (15.664000000000009,-6.703999999999999) -- (15.664000000000009,-6.655999999999999) -- (15.664000000000009,-6.607999999999999) -- (15.712000000000009,-6.607999999999999) -- (15.712000000000009,-6.559999999999999) -- (15.712000000000009,-6.511999999999999) -- (15.712000000000009,-6.463999999999999) -- (15.760000000000009,-6.463999999999999) -- (15.760000000000009,-6.415999999999999) -- (15.760000000000009,-6.3679999999999986) -- (15.760000000000009,-6.3199999999999985) -- (15.760000000000009,-6.2719999999999985) -- (15.808000000000009,-6.2719999999999985) -- (15.808000000000009,-6.223999999999998) -- (15.808000000000009,-6.175999999999998) -- (15.856000000000009,-6.175999999999998) -- (15.856000000000009,-6.127999999999998) -- (15.856000000000009,-6.079999999999998) -- (15.856000000000009,-6.031999999999998) -- (15.904000000000009,-6.031999999999998) -- (15.904000000000009,-5.983999999999998) -- (15.904000000000009,-5.935999999999998) -- (15.904000000000009,-5.887999999999998) -- (15.952000000000009,-5.887999999999998) -- (15.952000000000009,-5.839999999999998) -- (15.952000000000009,-5.791999999999998) -- (15.952000000000009,-5.743999999999998) -- (16.000000000000007,-5.743999999999998) -- (16.000000000000007,-5.695999999999998) -- (16.000000000000007,-5.647999999999998);
\node [black] at (14.800000000000008,-9.747999999999998) {t=14912};
\path [draw,thick] (0,-13.8) -- (0.048,-13.8) -- (0.048,-13.752) -- (0.096,-13.752) -- (0.14400000000000002,-13.752) -- (0.14400000000000002,-13.704) -- (0.192,-13.704) -- (0.192,-13.656) -- (0.24,-13.656) -- (0.24,-13.608) -- (0.288,-13.608) -- (0.288,-13.56) -- (0.33599999999999997,-13.56) -- (0.33599999999999997,-13.512) -- (0.38399999999999995,-13.512) -- (0.38399999999999995,-13.464) -- (0.43199999999999994,-13.464) -- (0.4799999999999999,-13.464) -- (0.4799999999999999,-13.416) -- (0.5279999999999999,-13.416) -- (0.5279999999999999,-13.368) -- (0.5279999999999999,-13.32) -- (0.576,-13.32) -- (0.576,-13.272) -- (0.624,-13.272) -- (0.624,-13.224) -- (0.672,-13.224) -- (0.7200000000000001,-13.224) -- (0.7200000000000001,-13.176) -- (0.7680000000000001,-13.176) -- (0.7680000000000001,-13.128) -- (0.8160000000000002,-13.128) -- (0.8160000000000002,-13.08) -- (0.8160000000000002,-13.032) -- (0.8640000000000002,-13.032) -- (0.9120000000000003,-13.032) -- (0.9120000000000003,-12.984) -- (0.9600000000000003,-12.984) -- (0.9600000000000003,-12.936) -- (1.0080000000000002,-12.936) -- (1.0080000000000002,-12.888) -- (1.0080000000000002,-12.84) -- (1.0560000000000003,-12.84) -- (1.0560000000000003,-12.792) -- (1.1040000000000003,-12.792) -- (1.1040000000000003,-12.744) -- (1.1520000000000004,-12.744) -- (1.1520000000000004,-12.696) -- (1.2000000000000004,-12.696) -- (1.2000000000000004,-12.648) -- (1.2480000000000004,-12.648) -- (1.2480000000000004,-12.6) -- (1.2960000000000005,-12.6) -- (1.2960000000000005,-12.552) -- (1.2960000000000005,-12.504) -- (1.3440000000000005,-12.504) -- (1.3440000000000005,-12.456) -- (1.3920000000000006,-12.456) -- (1.3920000000000006,-12.408) -- (1.3920000000000006,-12.36) -- (1.4400000000000006,-12.36) -- (1.4400000000000006,-12.312) -- (1.4880000000000007,-12.312) -- (1.4880000000000007,-12.264) -- (1.4880000000000007,-12.216) -- (1.5360000000000007,-12.216) -- (1.5360000000000007,-12.168) -- (1.5840000000000007,-12.168) -- (1.5840000000000007,-12.12) -- (1.5840000000000007,-12.072) -- (1.6320000000000008,-12.072) -- (1.6320000000000008,-12.024) -- (1.6320000000000008,-11.975999999999999) -- (1.6800000000000008,-11.975999999999999) -- (1.6800000000000008,-11.927999999999999) -- (1.7280000000000009,-11.927999999999999) -- (1.7280000000000009,-11.879999999999999) -- (1.7280000000000009,-11.831999999999999) -- (1.776000000000001,-11.831999999999999) -- (1.776000000000001,-11.783999999999999) -- (1.776000000000001,-11.735999999999999) -- (1.776000000000001,-11.687999999999999) -- (1.824000000000001,-11.687999999999999) -- (1.824000000000001,-11.639999999999999) -- (1.872000000000001,-11.639999999999999) -- (1.872000000000001,-11.591999999999999) -- (1.872000000000001,-11.543999999999999) -- (1.920000000000001,-11.543999999999999) -- (1.920000000000001,-11.495999999999999) -- (1.920000000000001,-11.447999999999999) -- (1.920000000000001,-11.399999999999999) -- (1.968000000000001,-11.399999999999999) -- (1.968000000000001,-11.351999999999999) -- (1.968000000000001,-11.303999999999998) -- (2.016000000000001,-11.303999999999998) -- (2.016000000000001,-11.255999999999998) -- (2.016000000000001,-11.207999999999998) -- (2.016000000000001,-11.159999999999998) -- (2.064000000000001,-11.159999999999998) -- (2.064000000000001,-11.111999999999998) -- (2.064000000000001,-11.063999999999998) -- (2.112000000000001,-11.063999999999998) -- (2.112000000000001,-11.015999999999998) -- (2.112000000000001,-10.967999999999998) -- (2.112000000000001,-10.919999999999998) -- (2.160000000000001,-10.919999999999998) -- (2.160000000000001,-10.871999999999998) -- (2.160000000000001,-10.823999999999998) -- (2.208000000000001,-10.823999999999998) -- (2.208000000000001,-10.775999999999998) -- (2.208000000000001,-10.727999999999998) -- (2.208000000000001,-10.679999999999998) -- (2.256000000000001,-10.679999999999998) -- (2.256000000000001,-10.631999999999998) -- (2.256000000000001,-10.583999999999998) -- (2.304000000000001,-10.583999999999998) -- (2.304000000000001,-10.535999999999998) -- (2.304000000000001,-10.487999999999998) -- (2.304000000000001,-10.439999999999998) -- (2.352000000000001,-10.439999999999998) -- (2.352000000000001,-10.391999999999998) -- (2.352000000000001,-10.343999999999998) -- (2.4000000000000012,-10.343999999999998) -- (2.4000000000000012,-10.295999999999998) -- (2.4000000000000012,-10.247999999999998);
\node [black] at (1.2000000000000013,-14.347999999999999) {t=16591};
\path [draw,thick] (3.4000000000000012,-13.8) -- (3.4480000000000013,-13.8) -- (3.4480000000000013,-13.752) -- (3.4960000000000013,-13.752) -- (3.4960000000000013,-13.704) -- (3.5440000000000014,-13.704) -- (3.5440000000000014,-13.656) -- (3.5920000000000014,-13.656) -- (3.5920000000000014,-13.608) -- (3.6400000000000015,-13.608) -- (3.6400000000000015,-13.56) -- (3.6880000000000015,-13.56) -- (3.7360000000000015,-13.56) -- (3.7360000000000015,-13.512) -- (3.7840000000000016,-13.512) -- (3.7840000000000016,-13.464) -- (3.8320000000000016,-13.464) -- (3.8320000000000016,-13.416) -- (3.8320000000000016,-13.368) -- (3.8800000000000017,-13.368) -- (3.8800000000000017,-13.32) -- (3.9280000000000017,-13.32) -- (3.9280000000000017,-13.272) -- (3.9760000000000018,-13.272) -- (3.9760000000000018,-13.224) -- (4.024000000000002,-13.224) -- (4.024000000000002,-13.176) -- (4.072000000000002,-13.176) -- (4.072000000000002,-13.128) -- (4.072000000000002,-13.08) -- (4.120000000000002,-13.08) -- (4.120000000000002,-13.032) -- (4.168000000000002,-13.032) -- (4.168000000000002,-12.984) -- (4.216000000000002,-12.984) -- (4.264000000000002,-12.984) -- (4.264000000000002,-12.936) -- (4.264000000000002,-12.888) -- (4.312000000000002,-12.888) -- (4.312000000000002,-12.84) -- (4.360000000000002,-12.84) -- (4.360000000000002,-12.792) -- (4.408000000000002,-12.792) -- (4.408000000000002,-12.744) -- (4.408000000000002,-12.696) -- (4.456000000000002,-12.696) -- (4.456000000000002,-12.648) -- (4.504000000000002,-12.648) -- (4.504000000000002,-12.6) -- (4.504000000000002,-12.552) -- (4.552000000000002,-12.552) -- (4.552000000000002,-12.504) -- (4.600000000000002,-12.504) -- (4.600000000000002,-12.456) -- (4.648000000000002,-12.456) -- (4.648000000000002,-12.408) -- (4.648000000000002,-12.36) -- (4.696000000000002,-12.36) -- (4.696000000000002,-12.312) -- (4.744000000000002,-12.312) -- (4.744000000000002,-12.264) -- (4.7920000000000025,-12.264) -- (4.7920000000000025,-12.216) -- (4.7920000000000025,-12.168) -- (4.8400000000000025,-12.168) -- (4.8400000000000025,-12.12) -- (4.888000000000003,-12.12) -- (4.888000000000003,-12.072) -- (4.888000000000003,-12.024) -- (4.936000000000003,-12.024) -- (4.936000000000003,-11.975999999999999) -- (4.936000000000003,-11.927999999999999) -- (4.984000000000003,-11.927999999999999) -- (4.984000000000003,-11.879999999999999) -- (5.032000000000003,-11.879999999999999) -- (5.032000000000003,-11.831999999999999) -- (5.080000000000003,-11.831999999999999) -- (5.080000000000003,-11.783999999999999) -- (5.080000000000003,-11.735999999999999) -- (5.128000000000003,-11.735999999999999) -- (5.128000000000003,-11.687999999999999) -- (5.128000000000003,-11.639999999999999) -- (5.176000000000003,-11.639999999999999) -- (5.176000000000003,-11.591999999999999) -- (5.224000000000003,-11.591999999999999) -- (5.224000000000003,-11.543999999999999) -- (5.224000000000003,-11.495999999999999) -- (5.224000000000003,-11.447999999999999) -- (5.272000000000003,-11.447999999999999) -- (5.272000000000003,-11.399999999999999) -- (5.320000000000003,-11.399999999999999) -- (5.320000000000003,-11.351999999999999) -- (5.320000000000003,-11.303999999999998) -- (5.320000000000003,-11.255999999999998) -- (5.368000000000003,-11.255999999999998) -- (5.368000000000003,-11.207999999999998) -- (5.368000000000003,-11.159999999999998) -- (5.416000000000003,-11.159999999999998) -- (5.416000000000003,-11.111999999999998) -- (5.416000000000003,-11.063999999999998) -- (5.464000000000003,-11.063999999999998) -- (5.464000000000003,-11.015999999999998) -- (5.512000000000003,-11.015999999999998) -- (5.512000000000003,-10.967999999999998) -- (5.512000000000003,-10.919999999999998) -- (5.512000000000003,-10.871999999999998) -- (5.560000000000003,-10.871999999999998) -- (5.560000000000003,-10.823999999999998) -- (5.560000000000003,-10.775999999999998) -- (5.608000000000003,-10.775999999999998) -- (5.608000000000003,-10.727999999999998) -- (5.608000000000003,-10.679999999999998) -- (5.656000000000003,-10.679999999999998) -- (5.656000000000003,-10.631999999999998) -- (5.656000000000003,-10.583999999999998) -- (5.656000000000003,-10.535999999999998) -- (5.704000000000003,-10.535999999999998) -- (5.704000000000003,-10.487999999999998) -- (5.704000000000003,-10.439999999999998) -- (5.752000000000003,-10.439999999999998) -- (5.752000000000003,-10.391999999999998) -- (5.752000000000003,-10.343999999999998) -- (5.800000000000003,-10.343999999999998) -- (5.800000000000003,-10.295999999999998) -- (5.800000000000003,-10.247999999999998);
\node [black] at (4.600000000000003,-14.347999999999999) {t=18637};
\path [draw,thick] (6.800000000000003,-13.8) -- (6.848000000000003,-13.8) -- (6.848000000000003,-13.752) -- (6.8960000000000035,-13.752) -- (6.8960000000000035,-13.704) -- (6.9440000000000035,-13.704) -- (6.9440000000000035,-13.656) -- (6.9920000000000035,-13.656) -- (6.9920000000000035,-13.608) -- (7.040000000000004,-13.608) -- (7.040000000000004,-13.56) -- (7.040000000000004,-13.512) -- (7.088000000000004,-13.512) -- (7.088000000000004,-13.464) -- (7.136000000000004,-13.464) -- (7.136000000000004,-13.416) -- (7.184000000000004,-13.416) -- (7.184000000000004,-13.368) -- (7.232000000000004,-13.368) -- (7.232000000000004,-13.32) -- (7.232000000000004,-13.272) -- (7.280000000000004,-13.272) -- (7.280000000000004,-13.224) -- (7.328000000000004,-13.224) -- (7.328000000000004,-13.176) -- (7.376000000000004,-13.176) -- (7.376000000000004,-13.128) -- (7.424000000000004,-13.128) -- (7.424000000000004,-13.08) -- (7.472000000000004,-13.08) -- (7.472000000000004,-13.032) -- (7.472000000000004,-12.984) -- (7.520000000000004,-12.984) -- (7.520000000000004,-12.936) -- (7.568000000000004,-12.936) -- (7.568000000000004,-12.888) -- (7.616000000000004,-12.888) -- (7.616000000000004,-12.84) -- (7.664000000000004,-12.84) -- (7.664000000000004,-12.792) -- (7.664000000000004,-12.744) -- (7.712000000000004,-12.744) -- (7.712000000000004,-12.696) -- (7.760000000000004,-12.696) -- (7.760000000000004,-12.648) -- (7.760000000000004,-12.6) -- (7.808000000000004,-12.6) -- (7.808000000000004,-12.552) -- (7.856000000000004,-12.552) -- (7.856000000000004,-12.504) -- (7.904000000000004,-12.504) -- (7.904000000000004,-12.456) -- (7.904000000000004,-12.408) -- (7.952000000000004,-12.408) -- (7.952000000000004,-12.36) -- (8.000000000000004,-12.36) -- (8.000000000000004,-12.312) -- (8.000000000000004,-12.264) -- (8.048000000000004,-12.264) -- (8.048000000000004,-12.216) -- (8.096000000000004,-12.216) -- (8.096000000000004,-12.168) -- (8.096000000000004,-12.12) -- (8.144000000000004,-12.12) -- (8.144000000000004,-12.072) -- (8.192000000000004,-12.072) -- (8.192000000000004,-12.024) -- (8.192000000000004,-11.975999999999999) -- (8.240000000000004,-11.975999999999999) -- (8.240000000000004,-11.927999999999999) -- (8.288000000000004,-11.927999999999999) -- (8.288000000000004,-11.879999999999999) -- (8.288000000000004,-11.831999999999999) -- (8.336000000000004,-11.831999999999999) -- (8.336000000000004,-11.783999999999999) -- (8.384000000000004,-11.783999999999999) -- (8.384000000000004,-11.735999999999999) -- (8.384000000000004,-11.687999999999999) -- (8.432000000000004,-11.687999999999999) -- (8.432000000000004,-11.639999999999999) -- (8.480000000000004,-11.639999999999999) -- (8.480000000000004,-11.591999999999999) -- (8.480000000000004,-11.543999999999999) -- (8.528000000000004,-11.543999999999999) -- (8.528000000000004,-11.495999999999999) -- (8.576000000000004,-11.495999999999999) -- (8.576000000000004,-11.447999999999999) -- (8.576000000000004,-11.399999999999999) -- (8.624000000000004,-11.399999999999999) -- (8.624000000000004,-11.351999999999999) -- (8.624000000000004,-11.303999999999998) -- (8.672000000000004,-11.303999999999998) -- (8.672000000000004,-11.255999999999998) -- (8.672000000000004,-11.207999999999998) -- (8.720000000000004,-11.207999999999998) -- (8.720000000000004,-11.159999999999998) -- (8.720000000000004,-11.111999999999998) -- (8.768000000000004,-11.111999999999998) -- (8.768000000000004,-11.063999999999998) -- (8.816000000000004,-11.063999999999998) -- (8.816000000000004,-11.015999999999998) -- (8.816000000000004,-10.967999999999998) -- (8.864000000000004,-10.967999999999998) -- (8.864000000000004,-10.919999999999998) -- (8.864000000000004,-10.871999999999998) -- (8.912000000000004,-10.871999999999998) -- (8.912000000000004,-10.823999999999998) -- (8.912000000000004,-10.775999999999998) -- (8.960000000000004,-10.775999999999998) -- (8.960000000000004,-10.727999999999998) -- (8.960000000000004,-10.679999999999998) -- (9.008000000000004,-10.679999999999998) -- (9.008000000000004,-10.631999999999998) -- (9.008000000000004,-10.583999999999998) -- (9.056000000000004,-10.583999999999998) -- (9.056000000000004,-10.535999999999998) -- (9.056000000000004,-10.487999999999998) -- (9.104000000000005,-10.487999999999998) -- (9.104000000000005,-10.439999999999998) -- (9.104000000000005,-10.391999999999998) -- (9.152000000000005,-10.391999999999998) -- (9.152000000000005,-10.343999999999998) -- (9.152000000000005,-10.295999999999998) -- (9.200000000000005,-10.295999999999998) -- (9.200000000000005,-10.247999999999998);
\node [black] at (8.000000000000005,-14.347999999999999) {t=21196};
\path [draw,thick] (10.200000000000005,-13.8) -- (10.248000000000005,-13.8) -- (10.248000000000005,-13.752) -- (10.296000000000005,-13.752) -- (10.296000000000005,-13.704) -- (10.296000000000005,-13.656) -- (10.344000000000005,-13.656) -- (10.344000000000005,-13.608) -- (10.392000000000005,-13.608) -- (10.392000000000005,-13.56) -- (10.392000000000005,-13.512) -- (10.440000000000005,-13.512) -- (10.440000000000005,-13.464) -- (10.488000000000005,-13.464) -- (10.488000000000005,-13.416) -- (10.488000000000005,-13.368) -- (10.536000000000005,-13.368) -- (10.536000000000005,-13.32) -- (10.584000000000005,-13.32) -- (10.584000000000005,-13.272) -- (10.584000000000005,-13.224) -- (10.632000000000005,-13.224) -- (10.632000000000005,-13.176) -- (10.680000000000005,-13.176) -- (10.680000000000005,-13.128) -- (10.728000000000005,-13.128) -- (10.728000000000005,-13.08) -- (10.728000000000005,-13.032) -- (10.776000000000005,-13.032) -- (10.776000000000005,-12.984) -- (10.824000000000005,-12.984) -- (10.824000000000005,-12.936) -- (10.824000000000005,-12.888) -- (10.872000000000005,-12.888) -- (10.872000000000005,-12.84) -- (10.920000000000005,-12.84) -- (10.920000000000005,-12.792) -- (10.920000000000005,-12.744) -- (10.968000000000005,-12.744) -- (10.968000000000005,-12.696) -- (11.016000000000005,-12.696) -- (11.016000000000005,-12.648) -- (11.064000000000005,-12.648) -- (11.064000000000005,-12.6) -- (11.064000000000005,-12.552) -- (11.112000000000005,-12.552) -- (11.112000000000005,-12.504) -- (11.160000000000005,-12.504) -- (11.160000000000005,-12.456) -- (11.160000000000005,-12.408) -- (11.208000000000006,-12.408) -- (11.208000000000006,-12.36) -- (11.256000000000006,-12.36) -- (11.256000000000006,-12.312) -- (11.304000000000006,-12.312) -- (11.304000000000006,-12.264) -- (11.304000000000006,-12.216) -- (11.352000000000006,-12.216) -- (11.352000000000006,-12.168) -- (11.400000000000006,-12.168) -- (11.400000000000006,-12.12) -- (11.400000000000006,-12.072) -- (11.448000000000006,-12.072) -- (11.448000000000006,-12.024) -- (11.496000000000006,-12.024) -- (11.496000000000006,-11.975999999999999) -- (11.496000000000006,-11.927999999999999) -- (11.544000000000006,-11.927999999999999) -- (11.544000000000006,-11.879999999999999) -- (11.592000000000006,-11.879999999999999) -- (11.592000000000006,-11.831999999999999) -- (11.592000000000006,-11.783999999999999) -- (11.640000000000006,-11.783999999999999) -- (11.640000000000006,-11.735999999999999) -- (11.688000000000006,-11.735999999999999) -- (11.688000000000006,-11.687999999999999) -- (11.688000000000006,-11.639999999999999) -- (11.736000000000006,-11.639999999999999) -- (11.736000000000006,-11.591999999999999) -- (11.784000000000006,-11.591999999999999) -- (11.784000000000006,-11.543999999999999) -- (11.784000000000006,-11.495999999999999) -- (11.832000000000006,-11.495999999999999) -- (11.832000000000006,-11.447999999999999) -- (11.880000000000006,-11.447999999999999) -- (11.880000000000006,-11.399999999999999) -- (11.880000000000006,-11.351999999999999) -- (11.928000000000006,-11.351999999999999) -- (11.928000000000006,-11.303999999999998) -- (11.928000000000006,-11.255999999999998) -- (11.976000000000006,-11.255999999999998) -- (11.976000000000006,-11.207999999999998) -- (12.024000000000006,-11.207999999999998) -- (12.024000000000006,-11.159999999999998) -- (12.072000000000006,-11.159999999999998) -- (12.072000000000006,-11.111999999999998) -- (12.072000000000006,-11.063999999999998) -- (12.120000000000006,-11.063999999999998) -- (12.120000000000006,-11.015999999999998) -- (12.120000000000006,-10.967999999999998) -- (12.168000000000006,-10.967999999999998) -- (12.168000000000006,-10.919999999999998) -- (12.216000000000006,-10.919999999999998) -- (12.216000000000006,-10.871999999999998) -- (12.216000000000006,-10.823999999999998) -- (12.264000000000006,-10.823999999999998) -- (12.264000000000006,-10.775999999999998) -- (12.264000000000006,-10.727999999999998) -- (12.312000000000006,-10.727999999999998) -- (12.312000000000006,-10.679999999999998) -- (12.360000000000007,-10.679999999999998) -- (12.360000000000007,-10.631999999999998) -- (12.360000000000007,-10.583999999999998) -- (12.408000000000007,-10.583999999999998) -- (12.408000000000007,-10.535999999999998) -- (12.456000000000007,-10.535999999999998) -- (12.456000000000007,-10.487999999999998) -- (12.456000000000007,-10.439999999999998) -- (12.504000000000007,-10.439999999999998) -- (12.504000000000007,-10.391999999999998) -- (12.504000000000007,-10.343999999999998) -- (12.552000000000007,-10.343999999999998) -- (12.552000000000007,-10.295999999999998) -- (12.600000000000007,-10.295999999999998) -- (12.600000000000007,-10.247999999999998);
\node [black] at (11.400000000000007,-14.347999999999999) {t=26866};
\path [draw,thick] (13.600000000000007,-13.8) -- (13.648000000000007,-13.8) -- (13.648000000000007,-13.752) -- (13.696000000000007,-13.752) -- (13.696000000000007,-13.704) -- (13.696000000000007,-13.656) -- (13.744000000000007,-13.656) -- (13.744000000000007,-13.608) -- (13.792000000000007,-13.608) -- (13.792000000000007,-13.56) -- (13.792000000000007,-13.512) -- (13.840000000000007,-13.512) -- (13.840000000000007,-13.464) -- (13.888000000000007,-13.464) -- (13.888000000000007,-13.416) -- (13.888000000000007,-13.368) -- (13.936000000000007,-13.368) -- (13.936000000000007,-13.32) -- (13.984000000000007,-13.32) -- (13.984000000000007,-13.272) -- (13.984000000000007,-13.224) -- (14.032000000000007,-13.224) -- (14.032000000000007,-13.176) -- (14.080000000000007,-13.176) -- (14.080000000000007,-13.128) -- (14.080000000000007,-13.08) -- (14.128000000000007,-13.08) -- (14.128000000000007,-13.032) -- (14.176000000000007,-13.032) -- (14.176000000000007,-12.984) -- (14.176000000000007,-12.936) -- (14.224000000000007,-12.936) -- (14.224000000000007,-12.888) -- (14.272000000000007,-12.888) -- (14.272000000000007,-12.84) -- (14.272000000000007,-12.792) -- (14.320000000000007,-12.792) -- (14.320000000000007,-12.744) -- (14.368000000000007,-12.744) -- (14.368000000000007,-12.696) -- (14.368000000000007,-12.648) -- (14.416000000000007,-12.648) -- (14.416000000000007,-12.6) -- (14.464000000000008,-12.6) -- (14.464000000000008,-12.552) -- (14.464000000000008,-12.504) -- (14.512000000000008,-12.504) -- (14.512000000000008,-12.456) -- (14.560000000000008,-12.456) -- (14.560000000000008,-12.408) -- (14.560000000000008,-12.36) -- (14.608000000000008,-12.36) -- (14.608000000000008,-12.312) -- (14.656000000000008,-12.312) -- (14.656000000000008,-12.264) -- (14.656000000000008,-12.216) -- (14.704000000000008,-12.216) -- (14.704000000000008,-12.168) -- (14.752000000000008,-12.168) -- (14.752000000000008,-12.12) -- (14.752000000000008,-12.072) -- (14.800000000000008,-12.072) -- (14.800000000000008,-12.024) -- (14.848000000000008,-12.024) -- (14.848000000000008,-11.975999999999999) -- (14.848000000000008,-11.927999999999999) -- (14.896000000000008,-11.927999999999999) -- (14.896000000000008,-11.879999999999999) -- (14.944000000000008,-11.879999999999999) -- (14.944000000000008,-11.831999999999999) -- (14.944000000000008,-11.783999999999999) -- (14.992000000000008,-11.783999999999999) -- (14.992000000000008,-11.735999999999999) -- (15.040000000000008,-11.735999999999999) -- (15.040000000000008,-11.687999999999999) -- (15.040000000000008,-11.639999999999999) -- (15.088000000000008,-11.639999999999999) -- (15.088000000000008,-11.591999999999999) -- (15.136000000000008,-11.591999999999999) -- (15.136000000000008,-11.543999999999999) -- (15.136000000000008,-11.495999999999999) -- (15.184000000000008,-11.495999999999999) -- (15.184000000000008,-11.447999999999999) -- (15.232000000000008,-11.447999999999999) -- (15.232000000000008,-11.399999999999999) -- (15.232000000000008,-11.351999999999999) -- (15.280000000000008,-11.351999999999999) -- (15.280000000000008,-11.303999999999998) -- (15.328000000000008,-11.303999999999998) -- (15.328000000000008,-11.255999999999998) -- (15.328000000000008,-11.207999999999998) -- (15.376000000000008,-11.207999999999998) -- (15.376000000000008,-11.159999999999998) -- (15.424000000000008,-11.159999999999998) -- (15.424000000000008,-11.111999999999998) -- (15.424000000000008,-11.063999999999998) -- (15.472000000000008,-11.063999999999998) -- (15.472000000000008,-11.015999999999998) -- (15.520000000000008,-11.015999999999998) -- (15.520000000000008,-10.967999999999998) -- (15.520000000000008,-10.919999999999998) -- (15.568000000000008,-10.919999999999998) -- (15.568000000000008,-10.871999999999998) -- (15.616000000000009,-10.871999999999998) -- (15.616000000000009,-10.823999999999998) -- (15.616000000000009,-10.775999999999998) -- (15.664000000000009,-10.775999999999998) -- (15.664000000000009,-10.727999999999998) -- (15.712000000000009,-10.727999999999998) -- (15.712000000000009,-10.679999999999998) -- (15.712000000000009,-10.631999999999998) -- (15.760000000000009,-10.631999999999998) -- (15.760000000000009,-10.583999999999998) -- (15.808000000000009,-10.583999999999998) -- (15.808000000000009,-10.535999999999998) -- (15.808000000000009,-10.487999999999998) -- (15.856000000000009,-10.487999999999998) -- (15.856000000000009,-10.439999999999998) -- (15.904000000000009,-10.439999999999998) -- (15.904000000000009,-10.391999999999998) -- (15.904000000000009,-10.343999999999998) -- (15.952000000000009,-10.343999999999998) -- (15.952000000000009,-10.295999999999998) -- (16.000000000000007,-10.295999999999998) -- (16.000000000000007,-10.247999999999998);
\node [black] at (14.800000000000008,-14.347999999999999) {t=38031};
\end{tikzpicture}
\caption{A chain of agents of $126$ agents reorganizing themselves to approximate a continuous line of sloop~$\frac{3}{2}$. Each agent bases has a sight of $8$. Between each snapshot, the maximum width has decreased by 5\% of initial maximum width. }
\label{trace1}
\end{center}
\end{figure}
